GPTEval: A Survey on Assessments of ChatGPT and GPT-4

The emergence of ChatGPT has generated much speculation in the press about its potential to disrupt social and economic systems. Its astonishing language ability has aroused strong curiosity among scholars about its performance in different domains. There have been many studies evaluating the ability of ChatGPT and GPT-4 in different tasks and disciplines. However, a comprehensive review summarizing the collective assessment findings is lacking. The objective of this survey is to thoroughly analyze prior assessments of ChatGPT and GPT-4, focusing on its language and reasoning abilities, scientific knowledge, and ethical considerations. Furthermore, an examination of the existing evaluation methods is conducted, offering several recommendations for future research in evaluating large language models.

==> (inline-0) <==
\begin{tabular}{ll|ll} 
\toprule
\multicolumn{1}{c}{\textbf{Abbr.}} & \multicolumn{1}{c|}{\textbf{Meaning}} & \multicolumn{1}{c}{\textbf{Abbr.}} & \multicolumn{1}{c}{\textbf{Meaning}} \\ 
\hline
ACI & Actual Causality Inferring  & Natu.S  & Natural Science  \\
Asp.E & Aspect Extraction & NER & Named Entity Recognition \\
Asp.PD  & Aspect Polarity Detection & NLI & Natural Language Inference \\
Caus.D  & Cause Discovery & Offe.D  & Offensiveness Detection  \\
Caus.R  & Causal Reasoning  & OKEP  & Ophthalmic Knowledge Assessment Program  \\
CBQA  & Complex Boolean Question Answering  & Opin.E  & Opinion Extraction \\
CCSE  & Chinese Civil Service Examination & Overa.  & Overall  \\
CEG & Causal Explanation Generation & Pass.R  & Qassage Re-ranking \\
CFA & Chinese-Featured Ability  & Pers.D  & Personality Detection  \\
Chem.Exam & Chemistry Exam  & Phys.Exam & Physics Exam \\
Com.R & Commonsense Reasoning & PoS & Part-of-Speech Tagging \\
Coun.R  & Counterfactual Reasoning  & Prag. & Pragmatic Processing Tasks \\
CS Exam & Computer Science Exam & Prof.A  & Professional Ability \\
D2TE  & Data-to-Text Generation Evaluation  & QA  & Question Answering \\
DGE & Dialogue Generation Evaluation  & RE  & Relation Extraction  \\
Diagno. & Diagnosis & Reas. & Reasoning  \\
Dial.S  & Dialogue Systems  & Sarc.D  & Sarcasm Detection  \\
DLR & Dialogue Logic Reasoning  & Sem.  & Semantic Processing Tasks  \\
Edu.Ling. & Linguistic Quality in Education & Sent.A  & Sentiment Analysis \\
Edu.Sci.  & Scientific Accuracy in Education  & Sent.R  & Sentiment Ranking  \\
EE  & Event Extraction  & SGE & Story Generation Evaluation  \\
Emoj.P  & Emoji Prediction  & Soci.S  & Social Science \\
Emot.Re & Emotion Recognition & SpamD & Spam Detection \\
Emot.Ra & Emotion Ranking & Stan.D  & Stance Detection \\
Enga.A  & Engagement Analysis & STEM  & Science, Technology, Engineering, and Mathematics  \\
Eval. & Evaluation  & Subj.D  & Subjectivity Detection \\
Form.S  & Formal Science  & Suic.D  & Suicide Detection  \\
Gene. & Generation Tasks  & Summ. & Summarisation  \\
Huma. & Humanity  & Synt. & Syntactic Processing Tasks \\
Humo.R  & Humour recognition  & T-Lo.R  & Task-Oriented Logical Reasoning  \\
Info.R  & Information Retrieval & T-Sy.R  & Task-oriented Symbolic Reasoning \\
LeetCo. & LeetCode  & T.Acc & Tweet Annotation Accuracy  \\
LID & Language Identification & T.Agre  & Tweet Annotation Agreement \\
Ling.A  & Linguistic Acceptability  & T2SQL & Text-to-SQL  \\
Logi.R  & Logical Reasoning & Toxi.D  & Toxicity Detection \\
LSAT  & Law School Admission Test & TSE & Text Summarisation Evaluation  \\
Mach.T  & Machine Translation & TUCE  & Test of Understanding of College Economics \\
Med.Kno.  & Medical Knowledge & USMLE & United States Medical Licensing Examination  \\
Medi.S  & Medical Science & WBA & Well-being Analysis  \\
Misi.D  & Misinformation Detection  & WSD & Word Sense Disambiguation  \\
MVQE  & Medical and Vocational Qualification Examinations & & \\
\bottomrule
\end{tabular}
\begin{tabular}{llp{0.04cm}p{0.04cm}p{0.04cm}p{0.04cm}p{0.04cm}p{0.04cm}p{0.04cm}p{0.04cm}p{0.04cm}p{0.04cm}p{0.04cm}p{0.04cm}p{0.04cm}p{0.04cm}p{0.04cm}p{0.04cm}p{0.04cm}p{0.04cm}|p{0.04cm}p{0.04cm}p{0.04cm}p{0.04cm}p{0.04cm}p{0.04cm}p{0.04cm}p{0.04cm}p{0.04cm}}
  &  & \multicolumn{18}{c}{\bf ChatGPT}  & \multicolumn{8}{c}{\bf GPT-4}  \\
  &  & \begin{sideways}\citet{cabrera2023zeno}\end{sideways} & \begin{sideways}\citet{amin2023wide}\end{sideways} & \begin{sideways}\citet{kocon2023chatgpt}\end{sideways} & \begin{sideways}\citet{liu2023evaluating}\end{sideways} & \begin{sideways}\citet{lai2023chatgpt}\end{sideways} & \begin{sideways}\citet{qin2023chatgpt}\end{sideways} & \begin{sideways}\citet{wei2023zero}\end{sideways} & \begin{sideways}\citet{hendy2023good}\end{sideways} & \begin{sideways}\citet{bang2023multitask}\end{sideways} & \begin{sideways}\citet{gao2023chatgpt}\end{sideways} & \begin{sideways}\citet{kiciman2023causal}\end{sideways} & \begin{sideways}\citet{wang2023chatgpt}\end{sideways} & \begin{sideways}\citet{kocmi2023large}\end{sideways} & \begin{sideways}\citet{jiao2023chatgpt}\end{sideways} & \begin{sideways}\citet{karpinska2023large}\end{sideways} & \begin{sideways}\citet{zhang2023extractive}\end{sideways} & \begin{sideways}\citet{sun2023chatgpt}\end{sideways} & \begin{sideways}\citet{liu2023were}\end{sideways} & \begin{sideways}\citet{amin2023wide}\end{sideways} & \begin{sideways}\citet{liu2023evaluating}\end{sideways} & \begin{sideways}\citet{gao2023chatgpt}\end{sideways} & \begin{sideways}\citet{kiciman2023causal}\end{sideways} & \begin{sideways}\citet{liu2023gpteval}\end{sideways} & \begin{sideways}\citet{jiao2023chatgpt}\end{sideways} & \begin{sideways}\citet{sun2023chatgpt}\end{sideways} & \begin{sideways}\citet{bubeck2023sparks}\end{sideways} & \begin{sideways}\citet{liu2023were}\end{sideways}  \\
  \multicolumn{2}{l}{Task} & \begin{sideways}LLM\end{sideways} & \begin{sideways}Supv\end{sideways} & \begin{sideways}Supv\end{sideways} & \begin{sideways}Supv\end{sideways}  & \begin{sideways}Supv\end{sideways} & \begin{sideways}Supv\end{sideways} & \begin{sideways}Supv\end{sideways}  & \begin{sideways}SOTA\end{sideways}  & \begin{sideways}SOTA\end{sideways}  & \begin{sideways}SOTA\end{sideways} & \begin{sideways}SOTA\end{sideways}  & \begin{sideways}SOTA\end{sideways}  & \begin{sideways}SOTA\end{sideways} & \begin{sideways}SOTA\end{sideways}  & \begin{sideways}SOTA\end{sideways} & \begin{sideways}SOTA\end{sideways}  & \begin{sideways}SOTA\end{sideways} & \begin{sideways}SOTA\end{sideways}  & \begin{sideways}Supv\end{sideways}  & \begin{sideways}Supv\end{sideways}  & \begin{sideways}SOTA\end{sideways} & \begin{sideways}SOTA\end{sideways}  & \begin{sideways}SOTA\end{sideways} & \begin{sideways}SOTA\end{sideways}  & \begin{sideways}SOTA\end{sideways} & \begin{sideways}SOTA\end{sideways} & \begin{sideways}SOTA\end{sideways} \\
Gene. & Dial.S &\cellcolor{red!13.63636364} & \cellcolor{gray!30} & \cellcolor{gray!30} & \cellcolor{gray!30}  & \cellcolor{gray!30} & \cellcolor{gray!30} & \cellcolor{gray!30} & \cellcolor{gray!30} &\cellcolor{blue!51.14356087}  & \cellcolor{gray!30} & \cellcolor{gray!30}  & \cellcolor{gray!30}  & \cellcolor{gray!30} & \cellcolor{gray!30}  & \cellcolor{gray!30} & \cellcolor{gray!30}  & \cellcolor{gray!30} & \cellcolor{gray!30}  & \cellcolor{gray!30} & \cellcolor{gray!30}  & \cellcolor{gray!30} & \cellcolor{gray!30}  & \cellcolor{gray!30} & \cellcolor{gray!30}  & \cellcolor{gray!30} & \cellcolor{gray!30} & \cellcolor{gray!30} \\
Gene. & Summ.  & \cellcolor{gray!30}  & \cellcolor{gray!30} & \cellcolor{gray!30} & \cellcolor{gray!30} &\cellcolor{blue!57.15164565}  &\cellcolor{blue!25.43209877} & \cellcolor{gray!30} & \cellcolor{gray!30} &\cellcolor{blue!23.07356948}  & \cellcolor{gray!30} & \cellcolor{gray!30}  & \cellcolor{gray!30}  & \cellcolor{gray!30} & \cellcolor{gray!30}  & \cellcolor{gray!30}  &\cellcolor{blue!22.08986276}  & \cellcolor{gray!30} & \cellcolor{gray!30}  & \cellcolor{gray!30} & \cellcolor{gray!30}  & \cellcolor{gray!30} & \cellcolor{gray!30}  & \cellcolor{gray!30} & \cellcolor{gray!30}  & \cellcolor{gray!30} & \cellcolor{gray!30} & \cellcolor{gray!30} \\
Gene. & Mach.T & \cellcolor{gray!30}  & \cellcolor{gray!30} & \cellcolor{gray!30} & \cellcolor{gray!30}  & \cellcolor{gray!30} & \cellcolor{gray!30} & \cellcolor{gray!30}  &\cellcolor{blue!3.953084275} &\cellcolor{blue!25.90591523}  & \cellcolor{gray!30} & \cellcolor{gray!30}  & \cellcolor{gray!30}  & \cellcolor{gray!30}  &\cellcolor{blue!17.1706684} &\cellcolor{red!4.975124378}  & \cellcolor{gray!30}  & \cellcolor{gray!30} & \cellcolor{gray!30}  & \cellcolor{gray!30} & \cellcolor{gray!30}  & \cellcolor{gray!30} & \cellcolor{gray!30}  & \cellcolor{gray!30}  &\cellcolor{blue!5.124564347}  & \cellcolor{gray!30} & \cellcolor{gray!30} & \cellcolor{gray!30} \\
Gene. & Mach.T*  & \cellcolor{gray!30}  & \cellcolor{gray!30} & \cellcolor{gray!30} & \cellcolor{gray!30}  & \cellcolor{gray!30} & \cellcolor{gray!30} & \cellcolor{gray!30}  &\cellcolor{blue!3.694152321}  & \cellcolor{gray!30}  & \cellcolor{gray!30} & \cellcolor{gray!30}  & \cellcolor{gray!30}  & \cellcolor{gray!30} & \cellcolor{gray!30}  &\cellcolor{red!52.14105793}  & \cellcolor{gray!30}  & \cellcolor{gray!30} & \cellcolor{gray!30}  & \cellcolor{gray!30} & \cellcolor{gray!30}  & \cellcolor{gray!30} & \cellcolor{gray!30}  & \cellcolor{gray!30} & \cellcolor{gray!30}  & \cellcolor{gray!30} & \cellcolor{gray!30} & \cellcolor{gray!30} \\
Synt. & PoS  & \cellcolor{gray!30}  & \cellcolor{gray!30} & \cellcolor{gray!30} & \cellcolor{gray!30} &\cellcolor{blue!8.004158004} & \cellcolor{gray!30} & \cellcolor{gray!30} & \cellcolor{gray!30}  & \cellcolor{gray!30}  & \cellcolor{gray!30} & \cellcolor{gray!30}  & \cellcolor{gray!30}  & \cellcolor{gray!30} & \cellcolor{gray!30}  & \cellcolor{gray!30} & \cellcolor{gray!30}  & \cellcolor{gray!30} & \cellcolor{gray!30}  & \cellcolor{gray!30} & \cellcolor{gray!30}  & \cellcolor{gray!30} & \cellcolor{gray!30}  & \cellcolor{gray!30} & \cellcolor{gray!30}  & \cellcolor{gray!30} & \cellcolor{gray!30} & \cellcolor{gray!30} \\
Sem.  & NER  & \cellcolor{gray!30}  & \cellcolor{gray!30} & \cellcolor{gray!30} & \cellcolor{gray!30} &\cellcolor{blue!59.21052632} & \cellcolor{gray!30} & \cellcolor{gray!30} & \cellcolor{gray!30}  & \cellcolor{gray!30}  & \cellcolor{gray!30} & \cellcolor{gray!30}  & \cellcolor{gray!30}  & \cellcolor{gray!30} & \cellcolor{gray!30}  & \cellcolor{gray!30} & \cellcolor{gray!30}  & \cellcolor{gray!30} & \cellcolor{gray!30}  & \cellcolor{gray!30} & \cellcolor{gray!30}  & \cellcolor{gray!30} & \cellcolor{gray!30}  & \cellcolor{gray!30} & \cellcolor{gray!30}  & \cellcolor{gray!30} & \cellcolor{gray!30} & \cellcolor{gray!30} \\
Sem.  & RE & \cellcolor{gray!30}  & \cellcolor{gray!30} & \cellcolor{gray!30} & \cellcolor{gray!30} &\cellcolor{blue!35.52083333} & \cellcolor{gray!30} & \cellcolor{gray!30} & \cellcolor{gray!30}  & \cellcolor{gray!30}  & \cellcolor{gray!30} & \cellcolor{gray!30}  & \cellcolor{gray!30}  & \cellcolor{gray!30} & \cellcolor{gray!30}  & \cellcolor{gray!30} & \cellcolor{gray!30}  & \cellcolor{gray!30} & \cellcolor{gray!30}  & \cellcolor{gray!30} & \cellcolor{gray!30}  & \cellcolor{gray!30} & \cellcolor{gray!30}  & \cellcolor{gray!30} & \cellcolor{gray!30}  & \cellcolor{gray!30} & \cellcolor{gray!30} & \cellcolor{gray!30} \\
Sem.  & Ling.A & \cellcolor{gray!30}  & \cellcolor{gray!30}  &\cellcolor{blue!6.458333333} & \cellcolor{gray!30}  & \cellcolor{gray!30} & \cellcolor{gray!30} & \cellcolor{gray!30} & \cellcolor{gray!30}  & \cellcolor{gray!30}  & \cellcolor{gray!30} & \cellcolor{gray!30}  & \cellcolor{gray!30}  & \cellcolor{gray!30} & \cellcolor{gray!30}  & \cellcolor{gray!30} & \cellcolor{gray!30}  & \cellcolor{gray!30} & \cellcolor{gray!30}  & \cellcolor{gray!30} & \cellcolor{gray!30}  & \cellcolor{gray!30} & \cellcolor{gray!30}  & \cellcolor{gray!30} & \cellcolor{gray!30}  & \cellcolor{gray!30} & \cellcolor{gray!30} & \cellcolor{gray!30} \\
Sem.  & WSD  & \cellcolor{gray!30}  & \cellcolor{gray!30}  &\cellcolor{blue!12.29007634} & \cellcolor{gray!30}  & \cellcolor{gray!30} & \cellcolor{gray!30} & \cellcolor{gray!30} & \cellcolor{gray!30}  & \cellcolor{gray!30}  & \cellcolor{gray!30} & \cellcolor{gray!30}  & \cellcolor{gray!30}  & \cellcolor{gray!30} & \cellcolor{gray!30}  & \cellcolor{gray!30} & \cellcolor{gray!30}  & \cellcolor{gray!30} & \cellcolor{gray!30}  & \cellcolor{gray!30} & \cellcolor{gray!30}  & \cellcolor{gray!30} & \cellcolor{gray!30}  & \cellcolor{gray!30} & \cellcolor{gray!30}  & \cellcolor{gray!30} & \cellcolor{gray!30} & \cellcolor{gray!30} \\
Sem.  & Info.R & \cellcolor{gray!30}  & \cellcolor{gray!30} & \cellcolor{gray!30} & \cellcolor{gray!30}  & \cellcolor{gray!30} & \cellcolor{gray!30}  &\cellcolor{blue!35.72197447} & \cellcolor{gray!30}  & \cellcolor{gray!30}  & \cellcolor{gray!30} & \cellcolor{gray!30}  & \cellcolor{gray!30}  & \cellcolor{gray!30} & \cellcolor{gray!30}  & \cellcolor{gray!30} & \cellcolor{gray!30}  & \cellcolor{gray!30} & \cellcolor{gray!30}  & \cellcolor{gray!30} & \cellcolor{gray!30}  & \cellcolor{gray!30} & \cellcolor{gray!30}  & \cellcolor{gray!30} & \cellcolor{gray!30}  & \cellcolor{gray!30} &\cellcolor{red!89.70588235}  & \cellcolor{gray!30} \\
Sem.  & Pass.R & \cellcolor{gray!30}  & \cellcolor{gray!30} & \cellcolor{gray!30} & \cellcolor{gray!30}  & \cellcolor{gray!30} & \cellcolor{gray!30} & \cellcolor{gray!30} & \cellcolor{gray!30}  & \cellcolor{gray!30}  & \cellcolor{gray!30} & \cellcolor{gray!30}  & \cellcolor{gray!30}  & \cellcolor{gray!30} & \cellcolor{gray!30}  & \cellcolor{gray!30} & \cellcolor{gray!30} &\cellcolor{blue!6.754530478} & \cellcolor{gray!30}  & \cellcolor{gray!30} & \cellcolor{gray!30}  & \cellcolor{gray!30} & \cellcolor{gray!30}  & \cellcolor{gray!30} & \cellcolor{gray!30}  &\cellcolor{red!4.173531027}  & \cellcolor{gray!30} & \cellcolor{gray!30} \\
Sem.  & QA & \cellcolor{gray!30}  & \cellcolor{gray!30}  &\cellcolor{blue!16.11768345} & \cellcolor{gray!30} &\cellcolor{blue!30.2615193} &\cellcolor{blue!4.824561404} & \cellcolor{gray!30} & \cellcolor{gray!30} &\cellcolor{blue!19.99664204}  & \cellcolor{gray!30} & \cellcolor{gray!30}  & \cellcolor{gray!30}  & \cellcolor{gray!30} & \cellcolor{gray!30}  & \cellcolor{gray!30} & \cellcolor{gray!30}  & \cellcolor{gray!30} & \cellcolor{gray!30}  & \cellcolor{gray!30} & \cellcolor{gray!30}  & \cellcolor{gray!30} & \cellcolor{gray!30}  & \cellcolor{gray!30} & \cellcolor{gray!30}  & \cellcolor{gray!30} & \cellcolor{gray!30} & \cellcolor{gray!30} \\
Sem.  & Stan.D & \cellcolor{gray!30}  & \cellcolor{gray!30}  &\cellcolor{blue!16.28596856} & \cellcolor{gray!30}  & \cellcolor{gray!30} & \cellcolor{gray!30} & \cellcolor{gray!30} & \cellcolor{gray!30}  & \cellcolor{gray!30}  & \cellcolor{gray!30} & \cellcolor{gray!30}  & \cellcolor{gray!30}  & \cellcolor{gray!30} & \cellcolor{gray!30}  & \cellcolor{gray!30} & \cellcolor{gray!30}  & \cellcolor{gray!30} & \cellcolor{gray!30}  & \cellcolor{gray!30} & \cellcolor{gray!30}  & \cellcolor{gray!30} & \cellcolor{gray!30}  & \cellcolor{gray!30} & \cellcolor{gray!30}  & \cellcolor{gray!30} & \cellcolor{gray!30} & \cellcolor{gray!30} \\
Prag. & Offe.D & \cellcolor{gray!30}  & \cellcolor{gray!30}  &\cellcolor{blue!11.7249807}  & \cellcolor{gray!30}  & \cellcolor{gray!30} & \cellcolor{gray!30} & \cellcolor{gray!30} & \cellcolor{gray!30}  & \cellcolor{gray!30}  & \cellcolor{gray!30} & \cellcolor{gray!30}  & \cellcolor{gray!30}  & \cellcolor{gray!30} & \cellcolor{gray!30}  & \cellcolor{gray!30} & \cellcolor{gray!30}  & \cellcolor{gray!30} & \cellcolor{gray!30}  & \cellcolor{gray!30} & \cellcolor{gray!30}  & \cellcolor{gray!30} & \cellcolor{gray!30}  & \cellcolor{gray!30} & \cellcolor{gray!30}  & \cellcolor{gray!30} & \cellcolor{gray!30} & \cellcolor{gray!30} \\
Prag. & Humo.R & \cellcolor{gray!30}  & \cellcolor{gray!30}  &\cellcolor{blue!12.21319797} & \cellcolor{gray!30}  & \cellcolor{gray!30} & \cellcolor{gray!30} & \cellcolor{gray!30} & \cellcolor{gray!30}  & \cellcolor{gray!30}  & \cellcolor{gray!30} & \cellcolor{gray!30}  & \cellcolor{gray!30}  & \cellcolor{gray!30} & \cellcolor{gray!30}  & \cellcolor{gray!30} & \cellcolor{gray!30}  & \cellcolor{gray!30} & \cellcolor{gray!30}  & \cellcolor{gray!30} & \cellcolor{gray!30}  & \cellcolor{gray!30} & \cellcolor{gray!30}  & \cellcolor{gray!30} & \cellcolor{gray!30}  & \cellcolor{gray!30} & \cellcolor{gray!30} & \cellcolor{gray!30} \\
Prag. & Sarc.D & \cellcolor{gray!30} &\cellcolor{blue!34.77829252} &\cellcolor{blue!6.888183685} & \cellcolor{gray!30}  & \cellcolor{gray!30} & \cellcolor{gray!30} & \cellcolor{gray!30} & \cellcolor{gray!30}  & \cellcolor{gray!30}  & \cellcolor{gray!30} & \cellcolor{gray!30}  & \cellcolor{gray!30}  & \cellcolor{gray!30} & \cellcolor{gray!30}  & \cellcolor{gray!30} & \cellcolor{gray!30}  & \cellcolor{gray!30} & \cellcolor{gray!30} &\cellcolor{blue!26.47253475}  & \cellcolor{gray!30}  & \cellcolor{gray!30} & \cellcolor{gray!30}  & \cellcolor{gray!30} & \cellcolor{gray!30}  & \cellcolor{gray!30} & \cellcolor{gray!30} & \cellcolor{gray!30} \\
Prag. & Spam.D & \cellcolor{gray!30}  & \cellcolor{gray!30}  &\cellcolor{blue!16.84771676} & \cellcolor{gray!30}  & \cellcolor{gray!30} & \cellcolor{gray!30} & \cellcolor{gray!30} & \cellcolor{gray!30}  & \cellcolor{gray!30}  & \cellcolor{gray!30} & \cellcolor{gray!30}  & \cellcolor{gray!30}  & \cellcolor{gray!30} & \cellcolor{gray!30}  & \cellcolor{gray!30} & \cellcolor{gray!30}  & \cellcolor{gray!30} & \cellcolor{gray!30}  & \cellcolor{gray!30} & \cellcolor{gray!30}  & \cellcolor{gray!30} & \cellcolor{gray!30}  & \cellcolor{gray!30} & \cellcolor{gray!30}  & \cellcolor{gray!30} & \cellcolor{gray!30} & \cellcolor{gray!30} \\
Prag. & Misi.D & \cellcolor{gray!30}  & \cellcolor{gray!30} & \cellcolor{gray!30} & \cellcolor{gray!30}  & \cellcolor{gray!30} & \cellcolor{gray!30} & \cellcolor{gray!30} & \cellcolor{gray!30}  &\cellcolor{red!8.464566929} & \cellcolor{gray!30} & \cellcolor{gray!30}  & \cellcolor{gray!30}  & \cellcolor{gray!30} & \cellcolor{gray!30}  & \cellcolor{gray!30} & \cellcolor{gray!30}  & \cellcolor{gray!30} & \cellcolor{gray!30}  & \cellcolor{gray!30} & \cellcolor{gray!30}  & \cellcolor{gray!30} & \cellcolor{gray!30}  & \cellcolor{gray!30} & \cellcolor{gray!30}  & \cellcolor{gray!30} & \cellcolor{gray!30} & \cellcolor{gray!30} \\
Prag. & Pers.D & \cellcolor{gray!30} &\cellcolor{blue!13.14769004}  & \cellcolor{gray!30} & \cellcolor{gray!30}  & \cellcolor{gray!30} & \cellcolor{gray!30} & \cellcolor{gray!30} & \cellcolor{gray!30}  & \cellcolor{gray!30}  & \cellcolor{gray!30} & \cellcolor{gray!30}  & \cellcolor{gray!30}  & \cellcolor{gray!30} & \cellcolor{gray!30}  & \cellcolor{gray!30} & \cellcolor{gray!30}  & \cellcolor{gray!30} & \cellcolor{gray!30} &\cellcolor{blue!9.136190413} & \cellcolor{gray!30}  & \cellcolor{gray!30} & \cellcolor{gray!30}  & \cellcolor{gray!30} & \cellcolor{gray!30}  & \cellcolor{gray!30} & \cellcolor{gray!30} & \cellcolor{gray!30} \\
Prag. & Subj.D & \cellcolor{gray!30} &\cellcolor{blue!37.67266639}  & \cellcolor{gray!30} & \cellcolor{gray!30}  & \cellcolor{gray!30} & \cellcolor{gray!30} & \cellcolor{gray!30} & \cellcolor{gray!30}  & \cellcolor{gray!30}  & \cellcolor{gray!30} & \cellcolor{gray!30}  & \cellcolor{gray!30}  & \cellcolor{gray!30} & \cellcolor{gray!30}  & \cellcolor{gray!30} & \cellcolor{gray!30}  & \cellcolor{gray!30} & \cellcolor{gray!30} &\cellcolor{blue!7.513604018} & \cellcolor{gray!30}  & \cellcolor{gray!30} & \cellcolor{gray!30}  & \cellcolor{gray!30} & \cellcolor{gray!30}  & \cellcolor{gray!30} & \cellcolor{gray!30} & \cellcolor{gray!30} \\
Prag. & Sent.A & \cellcolor{gray!30} &\cellcolor{blue!9.2404778}  &\cellcolor{blue!27.6816376}  & \cellcolor{gray!30}  & \cellcolor{gray!30}  &\cellcolor{blue!10.15384615} & \cellcolor{gray!30} & \cellcolor{gray!30} &\cellcolor{blue!11.0963357} & \cellcolor{gray!30} & \cellcolor{gray!30}  & \cellcolor{gray!30}  & \cellcolor{gray!30} & \cellcolor{gray!30}  & \cellcolor{gray!30} & \cellcolor{gray!30}  & \cellcolor{gray!30} & \cellcolor{gray!30} &\cellcolor{blue!5.240027045} & \cellcolor{gray!30}  & \cellcolor{gray!30} & \cellcolor{gray!30}  & \cellcolor{gray!30} & \cellcolor{gray!30}  & \cellcolor{gray!30} & \cellcolor{gray!30} & \cellcolor{gray!30} \\
Prag. & Sent.R  & \cellcolor{gray!30} &\cellcolor{blue!4.242089264} & \cellcolor{gray!30} & \cellcolor{gray!30}  & \cellcolor{gray!30} & \cellcolor{gray!30} & \cellcolor{gray!30} & \cellcolor{gray!30}  & \cellcolor{gray!30}  & \cellcolor{gray!30} & \cellcolor{gray!30}  & \cellcolor{gray!30}  & \cellcolor{gray!30} & \cellcolor{gray!30}  & \cellcolor{gray!30} & \cellcolor{gray!30}  & \cellcolor{gray!30} & \cellcolor{gray!30}  &\cellcolor{red!1.160701948}  & \cellcolor{gray!30}  & \cellcolor{gray!30} & \cellcolor{gray!30}  & \cellcolor{gray!30} & \cellcolor{gray!30}  & \cellcolor{gray!30} & \cellcolor{gray!30} & \cellcolor{gray!30} \\
Prag. & Asp.E & \cellcolor{gray!30}  &\cellcolor{red!1.546330439}  & \cellcolor{gray!30} & \cellcolor{gray!30}  & \cellcolor{gray!30} & \cellcolor{gray!30} & \cellcolor{gray!30} & \cellcolor{gray!30}  & \cellcolor{gray!30}  & \cellcolor{gray!30} & \cellcolor{gray!30}  & \cellcolor{gray!30}  & \cellcolor{gray!30} & \cellcolor{gray!30}  & \cellcolor{gray!30} & \cellcolor{gray!30}  & \cellcolor{gray!30} & \cellcolor{gray!30} &\cellcolor{blue!15.99500416}  & \cellcolor{gray!30}  & \cellcolor{gray!30} & \cellcolor{gray!30}  & \cellcolor{gray!30} & \cellcolor{gray!30}  & \cellcolor{gray!30} & \cellcolor{gray!30} & \cellcolor{gray!30} \\
Prag. & Asp.PD & \cellcolor{gray!30}  &\cellcolor{red!1.363746504}  & \cellcolor{gray!30} & \cellcolor{gray!30}  & \cellcolor{gray!30} & \cellcolor{gray!30} & \cellcolor{gray!30} & \cellcolor{gray!30}  & \cellcolor{gray!30}  & \cellcolor{gray!30} & \cellcolor{gray!30}  & \cellcolor{gray!30}  & \cellcolor{gray!30} & \cellcolor{gray!30}  & \cellcolor{gray!30} & \cellcolor{gray!30}  & \cellcolor{gray!30} & \cellcolor{gray!30} &\cellcolor{blue!17.02247868}  & \cellcolor{gray!30}  & \cellcolor{gray!30} & \cellcolor{gray!30}  & \cellcolor{gray!30} & \cellcolor{gray!30}  & \cellcolor{gray!30} & \cellcolor{gray!30} & \cellcolor{gray!30} \\
Prag. & Opin.E & \cellcolor{gray!30}  &\cellcolor{red!5.292120361}  & \cellcolor{gray!30} & \cellcolor{gray!30}  & \cellcolor{gray!30} & \cellcolor{gray!30} & \cellcolor{gray!30} & \cellcolor{gray!30}  & \cellcolor{gray!30}  & \cellcolor{gray!30} & \cellcolor{gray!30}  & \cellcolor{gray!30}  & \cellcolor{gray!30} & \cellcolor{gray!30}  & \cellcolor{gray!30} & \cellcolor{gray!30}  & \cellcolor{gray!30} & \cellcolor{gray!30} &\cellcolor{blue!7.922959841} & \cellcolor{gray!30}  & \cellcolor{gray!30} & \cellcolor{gray!30}  & \cellcolor{gray!30} & \cellcolor{gray!30}  & \cellcolor{gray!30} & \cellcolor{gray!30} & \cellcolor{gray!30} \\
Prag. & Suic.D & \cellcolor{gray!30} &\cellcolor{blue!9.113075282} & \cellcolor{gray!30} & \cellcolor{gray!30}  & \cellcolor{gray!30} & \cellcolor{gray!30} & \cellcolor{gray!30} & \cellcolor{gray!30}  & \cellcolor{gray!30}  & \cellcolor{gray!30} & \cellcolor{gray!30}  & \cellcolor{gray!30}  & \cellcolor{gray!30} & \cellcolor{gray!30}  & \cellcolor{gray!30} & \cellcolor{gray!30}  & \cellcolor{gray!30} & \cellcolor{gray!30} &\cellcolor{blue!5.049273595} & \cellcolor{gray!30}  & \cellcolor{gray!30} & \cellcolor{gray!30}  & \cellcolor{gray!30} & \cellcolor{gray!30}  & \cellcolor{gray!30} & \cellcolor{gray!30} & \cellcolor{gray!30} \\
Prag. & Emot.R & \cellcolor{gray!30}  & \cellcolor{gray!30}  &\cellcolor{blue!55.76166386} & \cellcolor{gray!30}  & \cellcolor{gray!30} & \cellcolor{gray!30} & \cellcolor{gray!30} & \cellcolor{gray!30}  & \cellcolor{gray!30}  & \cellcolor{gray!30} & \cellcolor{gray!30}  & \cellcolor{gray!30}  & \cellcolor{gray!30} & \cellcolor{gray!30}  & \cellcolor{gray!30} & \cellcolor{gray!30}  & \cellcolor{gray!30} & \cellcolor{gray!30}  & \cellcolor{gray!30} & \cellcolor{gray!30}  & \cellcolor{gray!30} & \cellcolor{gray!30}  & \cellcolor{gray!30} & \cellcolor{gray!30}  & \cellcolor{gray!30} & \cellcolor{gray!30} & \cellcolor{gray!30} \\
Prag. & Emot.Ra  & \cellcolor{gray!30} &\cellcolor{blue!1.534281075} & \cellcolor{gray!30} & \cellcolor{gray!30}  & \cellcolor{gray!30} & \cellcolor{gray!30} & \cellcolor{gray!30} & \cellcolor{gray!30}  & \cellcolor{gray!30}  & \cellcolor{gray!30} & \cellcolor{gray!30}  & \cellcolor{gray!30}  & \cellcolor{gray!30} & \cellcolor{gray!30}  & \cellcolor{gray!30} & \cellcolor{gray!30}  & \cellcolor{gray!30} & \cellcolor{gray!30}  &\cellcolor{red!1.583987805}  & \cellcolor{gray!30}  & \cellcolor{gray!30} & \cellcolor{gray!30}  & \cellcolor{gray!30} & \cellcolor{gray!30}  & \cellcolor{gray!30} & \cellcolor{gray!30} & \cellcolor{gray!30} \\
Prag. & Emoj.P & \cellcolor{gray!30}  & \cellcolor{gray!30}  &\cellcolor{blue!43.50931677} & \cellcolor{gray!30}  & \cellcolor{gray!30} & \cellcolor{gray!30} & \cellcolor{gray!30} & \cellcolor{gray!30}  & \cellcolor{gray!30}  & \cellcolor{gray!30} & \cellcolor{gray!30}  & \cellcolor{gray!30}  & \cellcolor{gray!30} & \cellcolor{gray!30}  & \cellcolor{gray!30} & \cellcolor{gray!30}  & \cellcolor{gray!30} & \cellcolor{gray!30}  & \cellcolor{gray!30} & \cellcolor{gray!30}  & \cellcolor{gray!30} & \cellcolor{gray!30}  & \cellcolor{gray!30} & \cellcolor{gray!30}  & \cellcolor{gray!30} & \cellcolor{gray!30} & \cellcolor{gray!30} \\
Prag. & Toxi.D & \cellcolor{gray!30} &\cellcolor{blue!13.166668}  & \cellcolor{gray!30} & \cellcolor{gray!30}  & \cellcolor{gray!30} & \cellcolor{gray!30} & \cellcolor{gray!30} & \cellcolor{gray!30}  & \cellcolor{gray!30}  & \cellcolor{gray!30} & \cellcolor{gray!30}  & \cellcolor{gray!30}  & \cellcolor{gray!30} & \cellcolor{gray!30}  & \cellcolor{gray!30} & \cellcolor{gray!30}  & \cellcolor{gray!30} & \cellcolor{gray!30} &\cellcolor{blue!2.973887011} & \cellcolor{gray!30}  & \cellcolor{gray!30} & \cellcolor{gray!30}  & \cellcolor{gray!30} & \cellcolor{gray!30}  & \cellcolor{gray!30} & \cellcolor{gray!30} & \cellcolor{gray!30} \\
Prag. & WBA & \cellcolor{gray!30} &\cellcolor{blue!17.82841455}  & \cellcolor{gray!30} & \cellcolor{gray!30}  & \cellcolor{gray!30} & \cellcolor{gray!30} & \cellcolor{gray!30} & \cellcolor{gray!30}  & \cellcolor{gray!30}  & \cellcolor{gray!30} & \cellcolor{gray!30}  & \cellcolor{gray!30}  & \cellcolor{gray!30} & \cellcolor{gray!30}  & \cellcolor{gray!30} & \cellcolor{gray!30}  & \cellcolor{gray!30} & \cellcolor{gray!30} &\cellcolor{blue!9.284831846} & \cellcolor{gray!30}  & \cellcolor{gray!30} & \cellcolor{gray!30}  & \cellcolor{gray!30} & \cellcolor{gray!30}  & \cellcolor{gray!30} & \cellcolor{gray!30} & \cellcolor{gray!30} \\
Prag. & Enga.A & \cellcolor{gray!30} &\cellcolor{blue!34.42788583}  & \cellcolor{gray!30} & \cellcolor{gray!30}  & \cellcolor{gray!30} & \cellcolor{gray!30} & \cellcolor{gray!30} & \cellcolor{gray!30}  & \cellcolor{gray!30}  & \cellcolor{gray!30} & \cellcolor{gray!30}  & \cellcolor{gray!30}  & \cellcolor{gray!30} & \cellcolor{gray!30}  & \cellcolor{gray!30} & \cellcolor{gray!30}  & \cellcolor{gray!30} & \cellcolor{gray!30} &\cellcolor{blue!31.61151806}  & \cellcolor{gray!30}  & \cellcolor{gray!30} & \cellcolor{gray!30}  & \cellcolor{gray!30} & \cellcolor{gray!30}  & \cellcolor{gray!30} & \cellcolor{gray!30} & \cellcolor{gray!30} \\
Reas. & Caus.D & \cellcolor{gray!30}  & \cellcolor{gray!30} & \cellcolor{gray!30} & \cellcolor{gray!30}  & \cellcolor{gray!30} & \cellcolor{gray!30} & \cellcolor{gray!30} & \cellcolor{gray!30}  & \cellcolor{gray!30} &\cellcolor{blue!21.02060844} &\cellcolor{red!4.777221825} & \cellcolor{gray!30}  & \cellcolor{gray!30} & \cellcolor{gray!30}  & \cellcolor{gray!30} & \cellcolor{gray!30}  & \cellcolor{gray!30} & \cellcolor{gray!30}  & \cellcolor{gray!30} & \cellcolor{gray!30} &\cellcolor{blue!19.15603533} &\cellcolor{red!10.12628068} & \cellcolor{gray!30} & \cellcolor{gray!30}  & \cellcolor{gray!30} & \cellcolor{gray!30} & \cellcolor{gray!30} \\
Reas. & CEG & \cellcolor{gray!30}  & \cellcolor{gray!30} & \cellcolor{gray!30} & \cellcolor{gray!30}  & \cellcolor{gray!30} & \cellcolor{gray!30} & \cellcolor{gray!30} & \cellcolor{gray!30}  & \cellcolor{gray!30} &\cellcolor{blue!1.204819277} & \cellcolor{gray!30}  & \cellcolor{gray!30}  & \cellcolor{gray!30} & \cellcolor{gray!30}  & \cellcolor{gray!30} & \cellcolor{gray!30}  & \cellcolor{gray!30} & \cellcolor{gray!30}  & \cellcolor{gray!30} & \cellcolor{gray!30}  &\cellcolor{red!2.409638554}  & \cellcolor{gray!30}  & \cellcolor{gray!30} & \cellcolor{gray!30}  & \cellcolor{gray!30} & \cellcolor{gray!30} & \cellcolor{gray!30} \\
Reas. & Coun.R & \cellcolor{gray!30}  & \cellcolor{gray!30} & \cellcolor{gray!30} & \cellcolor{gray!30}  & \cellcolor{gray!30} & \cellcolor{gray!30} & \cellcolor{gray!30} & \cellcolor{gray!30}  & \cellcolor{gray!30}  & \cellcolor{gray!30} &\cellcolor{red!10.84337349} & \cellcolor{gray!30}  & \cellcolor{gray!30} & \cellcolor{gray!30}  & \cellcolor{gray!30} & \cellcolor{gray!30}  & \cellcolor{gray!30} & \cellcolor{gray!30}  & \cellcolor{gray!30} & \cellcolor{gray!30}  & \cellcolor{gray!30} &\cellcolor{red!16.86746988} & \cellcolor{gray!30} & \cellcolor{gray!30}  & \cellcolor{gray!30} & \cellcolor{gray!30} & \cellcolor{gray!30} \\
Reas. & T-Sy.R & \cellcolor{gray!30}  & \cellcolor{gray!30} & \cellcolor{gray!30} & \cellcolor{gray!30}  & \cellcolor{gray!30}  &\cellcolor{blue!63.79137412} & \cellcolor{gray!30} & \cellcolor{gray!30}  & \cellcolor{gray!30}  & \cellcolor{gray!30} & \cellcolor{gray!30}  & \cellcolor{gray!30}  & \cellcolor{gray!30} & \cellcolor{gray!30}  & \cellcolor{gray!30} & \cellcolor{gray!30}  & \cellcolor{gray!30} & \cellcolor{gray!30}  & \cellcolor{gray!30} & \cellcolor{gray!30}  & \cellcolor{gray!30} & \cellcolor{gray!30}  & \cellcolor{gray!30} & \cellcolor{gray!30}  & \cellcolor{gray!30} & \cellcolor{gray!30} & \cellcolor{gray!30} \\
Reas. & T-Lo.R & \cellcolor{gray!30}  & \cellcolor{gray!30} & \cellcolor{gray!30} & \cellcolor{gray!30}  & \cellcolor{gray!30} &\cellcolor{red!14.57399103}  & \cellcolor{gray!30} & \cellcolor{gray!30}  & \cellcolor{gray!30}  & \cellcolor{gray!30} & \cellcolor{gray!30}  & \cellcolor{gray!30}  & \cellcolor{gray!30} & \cellcolor{gray!30}  & \cellcolor{gray!30} & \cellcolor{gray!30}  & \cellcolor{gray!30} & \cellcolor{gray!30}  & \cellcolor{gray!30} & \cellcolor{gray!30}  & \cellcolor{gray!30} & \cellcolor{gray!30}  & \cellcolor{gray!30} & \cellcolor{gray!30}  & \cellcolor{gray!30} & \cellcolor{gray!30} & \cellcolor{gray!30} \\
Reas. & CBQA & \cellcolor{gray!30}  & \cellcolor{gray!30} & \cellcolor{gray!30} & \cellcolor{gray!30}  & \cellcolor{gray!30}  &\cellcolor{blue!4.824561404} & \cellcolor{gray!30} & \cellcolor{gray!30}  & \cellcolor{gray!30}  & \cellcolor{gray!30} & \cellcolor{gray!30}  & \cellcolor{gray!30}  & \cellcolor{gray!30} & \cellcolor{gray!30}  & \cellcolor{gray!30} & \cellcolor{gray!30}  & \cellcolor{gray!30} & \cellcolor{gray!30}  & \cellcolor{gray!30} & \cellcolor{gray!30}  & \cellcolor{gray!30} & \cellcolor{gray!30}  & \cellcolor{gray!30} & \cellcolor{gray!30}  & \cellcolor{gray!30} & \cellcolor{gray!30} & \cellcolor{gray!30} \\
Reas. & DLR & \cellcolor{gray!30}  & \cellcolor{gray!30} & \cellcolor{gray!30} & \cellcolor{gray!30}  & \cellcolor{gray!30}  &\cellcolor{blue!16.57754011} & \cellcolor{gray!30} & \cellcolor{gray!30}  & \cellcolor{gray!30}  & \cellcolor{gray!30} & \cellcolor{gray!30}  & \cellcolor{gray!30}  & \cellcolor{gray!30} & \cellcolor{gray!30}  & \cellcolor{gray!30} & \cellcolor{gray!30}  & \cellcolor{gray!30} & \cellcolor{gray!30}  & \cellcolor{gray!30} & \cellcolor{gray!30}  & \cellcolor{gray!30} & \cellcolor{gray!30}  & \cellcolor{gray!30} & \cellcolor{gray!30}  & \cellcolor{gray!30} & \cellcolor{gray!30} & \cellcolor{gray!30} \\
Reas. & NLI  & \cellcolor{gray!30}  & \cellcolor{gray!30}  &\cellcolor{blue!10.64210526} &\cellcolor{red!0.4459592903} &\cellcolor{blue!24.02597403}  &\cellcolor{blue!10.8784474}  & \cellcolor{gray!30} & \cellcolor{gray!30}  & \cellcolor{gray!30}  & \cellcolor{gray!30} & \cellcolor{gray!30}  & \cellcolor{gray!30}  & \cellcolor{gray!30} & \cellcolor{gray!30}  & \cellcolor{gray!30} & \cellcolor{gray!30}  & \cellcolor{gray!30} &\cellcolor{red!80}  & \cellcolor{gray!30} &\cellcolor{red!22.54324212} & \cellcolor{gray!30} & \cellcolor{gray!30}  & \cellcolor{gray!30} & \cellcolor{gray!30}  & \cellcolor{gray!30} & \cellcolor{gray!30} &\cellcolor{red!100}  \\
Reas. & Com.R & \cellcolor{gray!30}  & \cellcolor{gray!30} & \cellcolor{gray!30} & \cellcolor{gray!30}  &\cellcolor{red!7.142857143} &\cellcolor{blue!23.48098785} & \cellcolor{gray!30} & \cellcolor{gray!30}  & \cellcolor{gray!30}  & \cellcolor{gray!30} & \cellcolor{gray!30}  & \cellcolor{gray!30}  & \cellcolor{gray!30} & \cellcolor{gray!30}  & \cellcolor{gray!30} & \cellcolor{gray!30}  & \cellcolor{gray!30} & \cellcolor{gray!30}  & \cellcolor{gray!30} & \cellcolor{gray!30}  & \cellcolor{gray!30} & \cellcolor{gray!30}  & \cellcolor{gray!30} & \cellcolor{gray!30}  & \cellcolor{gray!30} & \cellcolor{gray!30} & \cellcolor{gray!30} \\
Eval. & TSE & \cellcolor{gray!30}  & \cellcolor{gray!30} & \cellcolor{gray!30} & \cellcolor{gray!30}  & \cellcolor{gray!30} & \cellcolor{gray!30} & \cellcolor{gray!30} & \cellcolor{gray!30}  & \cellcolor{gray!30}  & \cellcolor{gray!30} & \cellcolor{gray!30} &\cellcolor{blue!32.76863504}  & \cellcolor{gray!30} & \cellcolor{gray!30}  & \cellcolor{gray!30} & \cellcolor{gray!30}  & \cellcolor{gray!30} & \cellcolor{gray!30}  & \cellcolor{gray!30} & \cellcolor{gray!30}  & \cellcolor{gray!30} & \cellcolor{gray!30}  &\cellcolor{red!7.244995234}  & \cellcolor{gray!30}  & \cellcolor{gray!30} & \cellcolor{gray!30} & \cellcolor{gray!30} \\
Eval. & SGE & \cellcolor{gray!30}  & \cellcolor{gray!30} & \cellcolor{gray!30} & \cellcolor{gray!30}  & \cellcolor{gray!30} & \cellcolor{gray!30} & \cellcolor{gray!30} & \cellcolor{gray!30}  & \cellcolor{gray!30}  & \cellcolor{gray!30} & \cellcolor{gray!30}  &\cellcolor{red!53.92156863} & \cellcolor{gray!30} & \cellcolor{gray!30}  & \cellcolor{gray!30} & \cellcolor{gray!30}  & \cellcolor{gray!30} & \cellcolor{gray!30}  & \cellcolor{gray!30} & \cellcolor{gray!30}  & \cellcolor{gray!30} & \cellcolor{gray!30}  & \cellcolor{gray!30} & \cellcolor{gray!30}  & \cellcolor{gray!30} & \cellcolor{gray!30} & \cellcolor{gray!30} \\
Eval. & D2TE & \cellcolor{gray!30}  & \cellcolor{gray!30} & \cellcolor{gray!30} & \cellcolor{gray!30}  & \cellcolor{gray!30} & \cellcolor{gray!30} & \cellcolor{gray!30} & \cellcolor{gray!30}  & \cellcolor{gray!30}  & \cellcolor{gray!30} & \cellcolor{gray!30} &\cellcolor{blue!9.150326797}  & \cellcolor{gray!30} & \cellcolor{gray!30}  & \cellcolor{gray!30} & \cellcolor{gray!30}  & \cellcolor{gray!30} & \cellcolor{gray!30}  & \cellcolor{gray!30} & \cellcolor{gray!30}  & \cellcolor{gray!30} & \cellcolor{gray!30}  & \cellcolor{gray!30} & \cellcolor{gray!30}  & \cellcolor{gray!30} & \cellcolor{gray!30} & \cellcolor{gray!30} \\
Eval. & DGE & \cellcolor{gray!30}  & \cellcolor{gray!30} & \cellcolor{gray!30} & \cellcolor{gray!30}  & \cellcolor{gray!30} & \cellcolor{gray!30} & \cellcolor{gray!30} & \cellcolor{gray!30}  & \cellcolor{gray!30}  & \cellcolor{gray!30} & \cellcolor{gray!30}  & \cellcolor{gray!30}  & \cellcolor{gray!30} & \cellcolor{gray!30}  & \cellcolor{gray!30} & \cellcolor{gray!30}  & \cellcolor{gray!30} & \cellcolor{gray!30}  & \cellcolor{gray!30} & \cellcolor{gray!30}  & \cellcolor{gray!30} & \cellcolor{gray!30}  &\cellcolor{red!41.00719424}  & \cellcolor{gray!30}  & \cellcolor{gray!30} & \cellcolor{gray!30} & \cellcolor{gray!30} \\
Eval. & Mach.T & \cellcolor{gray!30}  & \cellcolor{gray!30} & \cellcolor{gray!30} & \cellcolor{gray!30}  & \cellcolor{gray!30} & \cellcolor{gray!30} & \cellcolor{gray!30} & \cellcolor{gray!30}  & \cellcolor{gray!30}  & \cellcolor{gray!30} & \cellcolor{gray!30}  & \cellcolor{gray!30} &\cellcolor{blue!0.7113218731}  & \cellcolor{gray!30}  & \cellcolor{gray!30} & \cellcolor{gray!30}  & \cellcolor{gray!30} & \cellcolor{gray!30}  & \cellcolor{gray!30} & \cellcolor{gray!30}  & \cellcolor{gray!30} & \cellcolor{gray!30}  & \cellcolor{gray!30} & \cellcolor{gray!30}  & \cellcolor{gray!30} & \cellcolor{gray!30} & \cellcolor{gray!30}  \\  
\end{tabular}
\begin{tabular}{llllllllll|lllll}
  & & \multicolumn{8}{c}{\textbf{ChatGPT}}  & \multicolumn{5}{c}{\textbf{GPT-4}}  \\
  & & \begin{sideways}\citet{hendy2023good}\end{sideways} & \begin{sideways}\citet{bang2023multitask}\end{sideways} & \begin{sideways}\citet{gao2023chatgpt}\end{sideways} & \begin{sideways}\citet{kiciman2023causal}\end{sideways} & \begin{sideways}\citet{kiciman2023causal}\end{sideways} & \begin{sideways}\citet{liu2023evaluating}\end{sideways} & \begin{sideways}\citet{liu2023were}\end{sideways} & \begin{sideways}\citet{gilardi2023chatgpt}\end{sideways} & \begin{sideways}\citet{liu2023evaluating}\end{sideways} & \begin{sideways}\citet{gao2023chatgpt}\end{sideways} & \begin{sideways}\citet{kiciman2023causal}\end{sideways} & \begin{sideways}\citet{kiciman2023causal}\end{sideways} & \begin{sideways}\citet{liu2023were}\end{sideways}  \\
\multicolumn{2}{l}{Task} & \begin{sideways}Human avg\end{sideways} & \begin{sideways}Ground truth\end{sideways}  & \begin{sideways}Human avg\end{sideways}  & \begin{sideways}Human avg\end{sideways} & \begin{sideways}Ground true\end{sideways} & \begin{sideways}Human avg\end{sideways} & \begin{sideways}Human avg\end{sideways} & \begin{sideways}Human avg\end{sideways}  & \begin{sideways}Human avg\end{sideways} & \begin{sideways}Human avg\end{sideways}  & \begin{sideways}Human avg\end{sideways} & \begin{sideways}Ground true\end{sideways} & \begin{sideways}Human avg\end{sideways}  \\
Gene. & Mach.T  & \cellcolor{blue!3.69415232} & \cellcolor{gray!30} & \cellcolor{gray!30}  & \cellcolor{gray!30} & \cellcolor{gray!30} & \cellcolor{gray!30} & \cellcolor{gray!30} & \cellcolor{gray!30}  & \cellcolor{gray!30} & \cellcolor{gray!30}  & \cellcolor{gray!30} & \cellcolor{gray!30} & \cellcolor{gray!30}  \\
Sem.  & Sent.A  & \cellcolor{gray!30} & \cellcolor{teal!16}  & \cellcolor{gray!30}  & \cellcolor{gray!30} & \cellcolor{gray!30} & \cellcolor{gray!30} & \cellcolor{gray!30} & \cellcolor{gray!30}  & \cellcolor{gray!30} & \cellcolor{gray!30}  & \cellcolor{gray!30} & \cellcolor{gray!30} & \cellcolor{gray!30}  \\
Reas. & Logi.R  & \cellcolor{gray!30} & \cellcolor{teal!23.33333333} & \cellcolor{gray!30}  & \cellcolor{gray!30} & \cellcolor{gray!30} & \cellcolor{gray!30} & \cellcolor{gray!30} & \cellcolor{gray!30}  & \cellcolor{gray!30} & \cellcolor{gray!30}  & \cellcolor{gray!30} & \cellcolor{gray!30} & \cellcolor{gray!30}  \\
Reas. & Com.R  & \cellcolor{gray!30} & \cellcolor{teal!11.1111111} & \cellcolor{gray!30}  & \cellcolor{gray!30} & \cellcolor{gray!30} & \cellcolor{gray!30} & \cellcolor{gray!30} & \cellcolor{gray!30}  & \cellcolor{gray!30} & \cellcolor{gray!30}  & \cellcolor{gray!30} & \cellcolor{gray!30} & \cellcolor{gray!30}  \\
Reas. & Caus.R  & \cellcolor{gray!30} & \cellcolor{teal!2}  & \cellcolor{gray!30}  & \cellcolor{gray!30} & \cellcolor{gray!30} & \cellcolor{gray!30} & \cellcolor{gray!30} & \cellcolor{gray!30}  & \cellcolor{gray!30} & \cellcolor{gray!30}  & \cellcolor{gray!30} & \cellcolor{gray!30} & \cellcolor{gray!30}  \\
Reas. & CEG & \cellcolor{gray!30} & \cellcolor{gray!30} & \cellcolor{blue!8.379888268}  & \cellcolor{gray!30} & \cellcolor{gray!30} & \cellcolor{gray!30} & \cellcolor{gray!30} & \cellcolor{gray!30}  & \cellcolor{gray!30} & \cellcolor{blue!5.02793296}  & \cellcolor{gray!30} & \cellcolor{gray!30} & \cellcolor{gray!30}  \\
Reas. & Coun.R  & \cellcolor{gray!30} & \cellcolor{gray!30} & \cellcolor{gray!30}  & \cellcolor{blue!10.4196374}  & \cellcolor{gray!30} & \cellcolor{gray!30} & \cellcolor{gray!30} & \cellcolor{gray!30}  & \cellcolor{gray!30} & \cellcolor{gray!30}  & \cellcolor{blue!5.846404563} & \cellcolor{gray!30} & \cellcolor{gray!30}  \\
Reas. & ACI & \cellcolor{gray!30} & \cellcolor{gray!30} & \cellcolor{gray!30}  & \cellcolor{gray!30} & \cellcolor{teal!53.4}  & \cellcolor{gray!30} & \cellcolor{gray!30} & \cellcolor{gray!30}  & \cellcolor{gray!30} & \cellcolor{gray!30}  & \cellcolor{gray!30} & \cellcolor{teal!13.4}  & \cellcolor{gray!30}  \\
Reas. & NLI & \cellcolor{gray!30} & \cellcolor{gray!30} & \cellcolor{gray!30}  & \cellcolor{gray!30} & \cellcolor{gray!30} & \cellcolor{blue!41.9281768}  & \cellcolor{blue!79.93311037} & \cellcolor{gray!30}  & \cellcolor{blue!29.1528545} & \cellcolor{gray!30}  & \cellcolor{gray!30} & \cellcolor{gray!30} & \cellcolor{blue!64.32552954}  \\
Eval. & T.Acc & \cellcolor{gray!30} & \cellcolor{gray!30} & \cellcolor{gray!30}  & \cellcolor{gray!30} & \cellcolor{gray!30} & \cellcolor{gray!30} & \cellcolor{gray!30} & \cellcolor{red!50.90319592} & \cellcolor{gray!30} & \cellcolor{gray!30}  & \cellcolor{gray!30} & \cellcolor{gray!30} & \cellcolor{gray!30}  \\
Eval  & T.Agre  & \cellcolor{gray!30} & \cellcolor{gray!30} & \cellcolor{gray!30}  & \cellcolor{gray!30} & \cellcolor{gray!30} & \cellcolor{gray!30} & \cellcolor{gray!30} & \cellcolor{red!68.95757974} & \cellcolor{gray!30} & \cellcolor{gray!30}  & \cellcolor{gray!30} & \cellcolor{gray!30} & \cellcolor{gray!30} 
\end{tabular}
\begin{tabular}{p{0.3cm}p{0.66cm}p{0.05cm}p{0.05cm}p{0.05cm}p{0.05cm}p{0.05cm}|p{0.05cm}p{0.05cm}p{0.05cm}|p{0.05cm}p{0.66cm}p{0.05cm}}
 \multicolumn{1}{c}{} & \multicolumn{1}{c}{} & \multicolumn{5}{c}{\bf ChatGPT} & \multicolumn{3}{c}{\bf GPT-4} & \multicolumn{3}{c}{\bf ChatGPT} \\
 & & \begin{sideways}Xu et al. (\citeyear{SuperCLUE})\end{sideways} & \begin{sideways}\citet{huang2023c}\end{sideways} & \begin{sideways}\citet{lai2023chatgpt}\end{sideways} & \begin{sideways}\citet{wei2023zero}\end{sideways} & \begin{sideways}\citet{wang2023cross}\end{sideways} & \begin{sideways}Xu et al. (\citeyear{SuperCLUE})\end{sideways} & \begin{sideways}\citet{huang2023c}\end{sideways} & \begin{sideways}\citet{wang2023cross}\end{sideways} & & & \begin{sideways}\citet{lai2023chatgpt}\end{sideways} \\
\multicolumn{2}{l}{Task} & \begin{sideways}LLM\end{sideways} & \begin{sideways}LLM\end{sideways} & \begin{sideways}Supv\end{sideways} & \begin{sideways}Supv\end{sideways} & \begin{sideways}SOTA\end{sideways} & \begin{sideways}LLM\end{sideways} & \begin{sideways}LLM\end{sideways} & \begin{sideways}SOTA\end{sideways} & \begin{sideways}\end{sideways} & \begin{sideways}\end{sideways} & \begin{sideways}Supv\end{sideways} \\
 en2zh & Summ. & \cellcolor{gray!30} & \cellcolor{gray!30} & \cellcolor{gray!30} & \cellcolor{gray!30} & \cellcolor{blue!18.35622928} & \cellcolor{gray!30} & \cellcolor{gray!30} & \cellcolor{blue!24.01705353} & jp & Com.R & \cellcolor{blue!22.83609576} \\
 en2de & Summ. & \cellcolor{gray!30} & \cellcolor{gray!30} & \cellcolor{gray!30} & \cellcolor{gray!30} & \cellcolor{blue!14.72733588} & \cellcolor{gray!30} & \cellcolor{gray!30} & \cellcolor{blue!10.73289337} & vi & PoS & \cellcolor{red!17.39130435} \\
 ru & PoS & \cellcolor{gray!30} & \cellcolor{gray!30} & \cellcolor{red!5.408515535} & \cellcolor{gray!30} & \cellcolor{gray!30} & \cellcolor{gray!30} & \cellcolor{gray!30} & \cellcolor{gray!30} & vi & NLI & \cellcolor{blue!36.02771363} \\
 ru & NER & \cellcolor{gray!30} & \cellcolor{gray!30} & \cellcolor{blue!70.05464481} & \cellcolor{gray!30} & \cellcolor{gray!30} & \cellcolor{gray!30} & \cellcolor{gray!30} & \cellcolor{gray!30} & vi & QA & \cellcolor{blue!46.19970194} \\
 ru & RE & \cellcolor{gray!30} & \cellcolor{gray!30} & \cellcolor{blue!5.402160864} & \cellcolor{gray!30} & \cellcolor{gray!30} & \cellcolor{gray!30} & \cellcolor{gray!30} & \cellcolor{gray!30} & vi & Com.R & \cellcolor{blue!28.66779089} \\ 
 \cline{11-13}
 ru & NLI & \cellcolor{gray!30} & \cellcolor{gray!30} & \cellcolor{blue!29.62962963} & \cellcolor{gray!30} & \cellcolor{gray!30} & \cellcolor{gray!30} & \cellcolor{gray!30} & \cellcolor{gray!30} & tr & PoS & \cellcolor{red!8.115543329} \\
 ru & QA & \cellcolor{gray!30} & \cellcolor{gray!30} & \cellcolor{blue!57.10227273} & \cellcolor{gray!30} & \cellcolor{gray!30} & \cellcolor{gray!30} & \cellcolor{gray!30} & \cellcolor{gray!30} & tr & NER & \cellcolor{blue!64.03607666} \\
 ru & Com.R & \cellcolor{gray!30} & \cellcolor{gray!30} & \cellcolor{blue!16.05351171} & \cellcolor{gray!30} & \cellcolor{gray!30} & \cellcolor{gray!30} & \cellcolor{gray!30} & \cellcolor{gray!30} & tr & NLI & \cellcolor{blue!33.91203704} \\
 ru & Summ. & \cellcolor{gray!30} & \cellcolor{gray!30} & \cellcolor{blue!58.46207865} & \cellcolor{gray!30} & \cellcolor{gray!30} & \cellcolor{gray!30} & \cellcolor{gray!30} & \cellcolor{gray!30} & tr & QA & \cellcolor{blue!49.03988183} \\
 de & PoS & \cellcolor{gray!30} & \cellcolor{gray!30} & \cellcolor{blue!2.169197397} & \cellcolor{gray!30} & \cellcolor{gray!30} & \cellcolor{gray!30} & \cellcolor{gray!30} & \cellcolor{gray!30} & tr & Summ. & \cellcolor{blue!63.21428571} \\
 de & NER & \cellcolor{gray!30} & \cellcolor{gray!30} & \cellcolor{blue!59.09592062} & \cellcolor{gray!30} & \cellcolor{gray!30} & \cellcolor{gray!30} & \cellcolor{gray!30} & \cellcolor{gray!30} & sv & RE & \cellcolor{red!9.36967632} \\
 de & RE & \cellcolor{gray!30} & \cellcolor{gray!30} & \cellcolor{blue!24.36170213} & \cellcolor{gray!30} & \cellcolor{gray!30} & \cellcolor{gray!30} & \cellcolor{gray!30} & \cellcolor{gray!30} & ar & PoS & \cellcolor{red!20.35661218} \\
 de & NLI & \cellcolor{gray!30} & \cellcolor{gray!30} & \cellcolor{blue!27.69058296} & \cellcolor{gray!30} & \cellcolor{gray!30} & \cellcolor{gray!30} & \cellcolor{gray!30} & \cellcolor{gray!30} & ar & RE & \cellcolor{blue!9.776833156} \\
 de & QA & \cellcolor{gray!30} & \cellcolor{gray!30} & \cellcolor{blue!32.69794721} & \cellcolor{gray!30} & \cellcolor{gray!30} & \cellcolor{gray!30} & \cellcolor{gray!30} & \cellcolor{gray!30} & ar & NLI & \cellcolor{blue!36.5097589} \\
 de & Com.R & \cellcolor{gray!30} & \cellcolor{gray!30} & \cellcolor{blue!14.74878444} & \cellcolor{gray!30} & \cellcolor{gray!30} & \cellcolor{gray!30} & \cellcolor{gray!30} & \cellcolor{gray!30} & ar & QA & \cellcolor{blue!53.07917889} \\
 zh & PoS & \cellcolor{gray!30} & \cellcolor{gray!30} & \cellcolor{red!26.65562914} & \cellcolor{gray!30} & \cellcolor{gray!30} & \cellcolor{gray!30} & \cellcolor{gray!30} & \cellcolor{gray!30} & ar & Com.R & \cellcolor{blue!14.97418244} \\
 zh & NER & \cellcolor{gray!30} & \cellcolor{gray!30} & \cellcolor{blue!76.98898409} & \cellcolor{blue!39.88330902} & \cellcolor{gray!30} & \cellcolor{gray!30} & \cellcolor{gray!30} & \cellcolor{gray!30} & ar & Summ. & \cellcolor{blue!59.875} \\
 zh & RE & \cellcolor{gray!30} & \cellcolor{gray!30} & \cellcolor{gray!30} & \cellcolor{red!0.5673758865} & \cellcolor{gray!30} & \cellcolor{gray!30} & \cellcolor{gray!30} & \cellcolor{gray!30} & fa & NER & \cellcolor{blue!71.12597547} \\
 zh & EE & \cellcolor{gray!30} & \cellcolor{gray!30} & \cellcolor{gray!30} & \cellcolor{red!54.83870968} & \cellcolor{gray!30} & \cellcolor{gray!30} & \cellcolor{gray!30} & \cellcolor{gray!30} & fa & RE & \cellcolor{blue!19.4254446} \\
 zh & NLI & \cellcolor{gray!30} & \cellcolor{gray!30} & \cellcolor{blue!32.48259861} & \cellcolor{gray!30} & \cellcolor{gray!30} & \cellcolor{gray!30} & \cellcolor{gray!30} & \cellcolor{gray!30} & ko & NER & \cellcolor{blue!66.13995485} \\
 zh & QA & \cellcolor{gray!30} & \cellcolor{gray!30} & \cellcolor{blue!53.625} & \cellcolor{gray!30} & \cellcolor{gray!30} & \cellcolor{gray!30} & \cellcolor{gray!30} & \cellcolor{gray!30} & ko & RE & \cellcolor{blue!21.51442308} \\
 zh & Com.R & \cellcolor{gray!30} & \cellcolor{gray!30} & \cellcolor{blue!15.77181208} & \cellcolor{gray!30} & \cellcolor{gray!30} & \cellcolor{gray!30} & \cellcolor{gray!30} & \cellcolor{gray!30} & el & PoS & \cellcolor{blue!1.247165533} \\
 zh & Summ. & \cellcolor{gray!30} & \cellcolor{gray!30} & \cellcolor{blue!63.87895051} & \cellcolor{gray!30} & \cellcolor{gray!30} & \cellcolor{gray!30} & \cellcolor{gray!30} & \cellcolor{gray!30} & el & NLI & \cellcolor{blue!36.97857948} \\
 zh & Ling.A & \cellcolor{blue!2.298850575} & \cellcolor{gray!30} & \cellcolor{gray!30} & \cellcolor{gray!30} & \cellcolor{gray!30} & \cellcolor{red!3.448275862} & \cellcolor{gray!30} & \cellcolor{gray!30} & el & QA & \cellcolor{blue!56.89404935} \\
 zh & Prof.A & \cellcolor{red!7.272727273} & \cellcolor{gray!30} & \cellcolor{gray!30} & \cellcolor{gray!30} & \cellcolor{gray!30} & \cellcolor{red!23.63636364} & \cellcolor{gray!30} & \cellcolor{gray!30} & th & PoS & \cellcolor{red!18.3074266} \\
 zh & CFA & \cellcolor{red!2.172691515} & \cellcolor{gray!30} & \cellcolor{gray!30} & \cellcolor{gray!30} & \cellcolor{gray!30} & \cellcolor{red!34.85671474} & \cellcolor{gray!30} & \cellcolor{gray!30} & th & NLI & \cellcolor{blue!47.10059172} \\
 zh & STEM & \cellcolor{gray!30} & \cellcolor{red!1.926782274} & \cellcolor{gray!30} & \cellcolor{gray!30} & \cellcolor{gray!30} & \cellcolor{gray!30} & \cellcolor{red!29.28709056} & \cellcolor{gray!30} & th & QA & \cellcolor{blue!58.12080537} \\
 zh & Soci.S & \cellcolor{gray!30} & \cellcolor{red!0.1620745543} & \cellcolor{gray!30} & \cellcolor{gray!30} & \cellcolor{gray!30} & \cellcolor{gray!30} & \cellcolor{red!25.76985413} & \cellcolor{gray!30} & uk & RE & \cellcolor{red!6.545961003} \\
 zh & Huma. & \cellcolor{gray!30} & \cellcolor{blue!10.07067138} & \cellcolor{gray!30} & \cellcolor{gray!30} & \cellcolor{gray!30} & \cellcolor{gray!30} & \cellcolor{red!13.95759717} & \cellcolor{gray!30} & bg & PoS & \cellcolor{red!2.702702703} \\
 zh & MVQE & \cellcolor{gray!30} & \cellcolor{blue!0.1862197393} & \cellcolor{gray!30} & \cellcolor{blue!35.72197447} & \cellcolor{gray!30} & \cellcolor{gray!30} & \cellcolor{red!26.25698324} & \cellcolor{gray!30} & bg & NLI & \cellcolor{blue!32.69447576} \\
 fr & PoS & \cellcolor{gray!30} & \cellcolor{gray!30} & \cellcolor{red!3.670745273} & \cellcolor{gray!30} & \cellcolor{gray!30} & \cellcolor{gray!30} & \cellcolor{gray!30} & \cellcolor{gray!30} & hi & PoS & \cellcolor{red!11.54362416} \\
 fr & RE & \cellcolor{gray!30} & \cellcolor{gray!30} & \cellcolor{blue!25.51440329} & \cellcolor{gray!30} & \cellcolor{gray!30} & \cellcolor{gray!30} & \cellcolor{gray!30} & \cellcolor{gray!30} & hi & NLI & \cellcolor{blue!42.7901524} \\
 fr & NLI & \cellcolor{gray!30} & \cellcolor{gray!30} & \cellcolor{blue!26.94475761} & \cellcolor{gray!30} & \cellcolor{gray!30} & \cellcolor{gray!30} & \cellcolor{gray!30} & \cellcolor{gray!30} & hi & QA & \cellcolor{blue!74.34017595} \\
 fr & Com.R & \cellcolor{gray!30} & \cellcolor{gray!30} & \cellcolor{blue!17.0771757} & \cellcolor{gray!30} & \cellcolor{gray!30} & \cellcolor{gray!30} & \cellcolor{gray!30} & \cellcolor{gray!30} & hi & Com.R & \cellcolor{blue!9.014675052} \\
 fr & Summ. & \cellcolor{gray!30} & \cellcolor{gray!30} & \cellcolor{blue!58.07444314} & \cellcolor{gray!30} & \cellcolor{gray!30} & \cellcolor{gray!30} & \cellcolor{gray!30} & \cellcolor{gray!30} & hi & Summ. & \cellcolor{blue!76.7489154} \\ 
 \cline{11-13}
 es & PoS & \cellcolor{gray!30} & \cellcolor{gray!30} & \cellcolor{red!3.595505618} & \cellcolor{gray!30} & \cellcolor{gray!30} & \cellcolor{gray!30} & \cellcolor{gray!30} & \cellcolor{gray!30} & bn & NER & \cellcolor{blue!72.32779097} \\
 es & NER & \cellcolor{gray!30} & \cellcolor{gray!30} & \cellcolor{blue!61.40155729} & \cellcolor{gray!30} & \cellcolor{gray!30} & \cellcolor{gray!30} & \cellcolor{gray!30} & \cellcolor{gray!30} & bn & Com.R & \cellcolor{blue!10.65989848} \\
 es & RE & \cellcolor{gray!30} & \cellcolor{gray!30} & \cellcolor{blue!4.255319149} & \cellcolor{gray!30} & \cellcolor{gray!30} & \cellcolor{gray!30} & \cellcolor{gray!30} & \cellcolor{gray!30} & bn & Summ. & \cellcolor{red!100} \\
 es & NLI & \cellcolor{gray!30} & \cellcolor{gray!30} & \cellcolor{blue!26.39821029} & \cellcolor{gray!30} & \cellcolor{gray!30} & \cellcolor{gray!30} & \cellcolor{gray!30} & \cellcolor{gray!30} & ta & Com.R & \cellcolor{blue!12.26415094} \\
 es & QA & \cellcolor{gray!30} & \cellcolor{gray!30} & \cellcolor{blue!40.96045198} & \cellcolor{gray!30} & \cellcolor{gray!30} & \cellcolor{gray!30} & \cellcolor{gray!30} & \cellcolor{gray!30} & ur & PoS & \cellcolor{red!26.24798712} \\
 es & Com.R & \cellcolor{gray!30} & \cellcolor{gray!30} & \cellcolor{blue!12.76595745} & \cellcolor{gray!30} & \cellcolor{gray!30} & \cellcolor{gray!30} & \cellcolor{gray!30} & \cellcolor{gray!30} & ur & NLI & \cellcolor{blue!47.28588661} \\
 es & Summ. & \cellcolor{gray!30} & \cellcolor{gray!30} & \cellcolor{blue!54.16058394} & \cellcolor{gray!30} & \cellcolor{gray!30} & \cellcolor{gray!30} & \cellcolor{gray!30} & \cellcolor{gray!30} & ur & Com.R & \cellcolor{blue!34.28030303} \\
 it & PoS & \cellcolor{gray!30} & \cellcolor{gray!30} & \cellcolor{gray!30} & \cellcolor{gray!30} & \cellcolor{gray!30} & \cellcolor{gray!30} & \cellcolor{gray!30} & \cellcolor{gray!30} & ml & Com.R & \cellcolor{blue!9.039548023} \\
 it & NER & \cellcolor{gray!30} & \cellcolor{gray!30} & \cellcolor{blue!60.55248619} & \cellcolor{gray!30} & \cellcolor{gray!30} & \cellcolor{gray!30} & \cellcolor{gray!30} & \cellcolor{gray!30} & mr & Com.R & \cellcolor{blue!19.37639198} \\
 it & RE & \cellcolor{gray!30} & \cellcolor{gray!30} & \cellcolor{blue!23.29896907} & \cellcolor{gray!30} & \cellcolor{gray!30} & \cellcolor{gray!30} & \cellcolor{gray!30} & \cellcolor{gray!30} & te & Com.R & \cellcolor{blue!0.3067484663} \\
 it & Com.R & \cellcolor{gray!30} & \cellcolor{gray!30} & \cellcolor{blue!17.32026144} & \cellcolor{gray!30} & \cellcolor{gray!30} & \cellcolor{gray!30} & \cellcolor{gray!30} & \cellcolor{gray!30} & gu & Com.R & \cellcolor{blue!78.53107345} \\
 nl & PoS & \cellcolor{gray!30} & \cellcolor{gray!30} & \cellcolor{blue!0.4519774011} & \cellcolor{gray!30} & \cellcolor{gray!30} & \cellcolor{gray!30} & \cellcolor{gray!30} & \cellcolor{gray!30} & my & Summ. & \cellcolor{blue!88.78019324} \\
 nl & RE & \cellcolor{gray!30} & \cellcolor{gray!30} & \cellcolor{blue!28.55614973} & \cellcolor{gray!30} & \cellcolor{gray!30} & \cellcolor{gray!30} & \cellcolor{gray!30} & \cellcolor{gray!30} & kn & Com.R & \cellcolor{red!6.060606061} \\ 
 \cline{11-13}
 nl & Com.R & \cellcolor{gray!30} & \cellcolor{gray!30} & \cellcolor{blue!11.53846154} & \cellcolor{gray!30} & \cellcolor{gray!30} & \cellcolor{gray!30} & \cellcolor{gray!30} & \cellcolor{gray!30} & sw & NLI & \cellcolor{blue!39.6882494} \\
 pl & PoS & \cellcolor{gray!30} & \cellcolor{gray!30} & \cellcolor{red!5.854800937} & \cellcolor{gray!30} & \cellcolor{gray!30} & \cellcolor{gray!30} & \cellcolor{gray!30} & \cellcolor{gray!30} & sw & Com.R & \cellcolor{blue!31.27413127} \\
 pl & RE & \cellcolor{gray!30} & \cellcolor{gray!30} & \cellcolor{blue!31.82795699} & \cellcolor{gray!30} & \cellcolor{gray!30} & \cellcolor{gray!30} & \cellcolor{gray!30} & \cellcolor{gray!30} & pa & Com.R & \cellcolor{blue!14.76510067} \\
 pl & Com.R & \cellcolor{gray!30} & \cellcolor{gray!30} & \cellcolor{blue!41.03852596} & \cellcolor{gray!30} & \cellcolor{gray!30} & \cellcolor{gray!30} & \cellcolor{gray!30} & \cellcolor{gray!30} & ky & Summ. & \cellcolor{blue!80.02265861} \\
 pt & RE & \cellcolor{gray!30} & \cellcolor{gray!30} & \cellcolor{blue!23.94366197} & \cellcolor{gray!30} & \cellcolor{gray!30} & \cellcolor{gray!30} & \cellcolor{gray!30} & \cellcolor{gray!30} & or & Com.R & \cellcolor{blue!11.70483461} \\
 pt & Com.R & \cellcolor{gray!30} & \cellcolor{gray!30} & \cellcolor{blue!18.18181818} & \cellcolor{gray!30} & \cellcolor{gray!30} & \cellcolor{gray!30} & \cellcolor{gray!30} & \cellcolor{gray!30} & as & Com.R & \cellcolor{blue!13.08641975} 
 \end{tabular}
\begin{tabular}{llll|l}
 & & \multicolumn{2}{c}{\textbf{ChatGPT}} & \multicolumn{1}{c}{\textbf{G4}} \\
 & & \begin{sideways}Xu et al. (\citeyear{SuperCLUE})\end{sideways} & \begin{sideways}\citet{bang2023multitask}\end{sideways} & \begin{sideways}Xu et al. (\citeyear{SuperCLUE})\end{sideways} \\
\multicolumn{2}{l}{Task} & \begin{sideways}Human\end{sideways} & \begin{sideways}Ground truth\end{sideways} & \begin{sideways}Human\end{sideways} \\
zh & Ling.A & \cellcolor{blue!13.26530612} & \cellcolor{gray!30} & \cellcolor{blue!8.163265306} \\
zh & Prof.A & \cellcolor{blue!37.89473684} & \cellcolor{gray!30} & \cellcolor{blue!28.42105263} \\
zh & Overa. & \cellcolor{blue!31.41968912} & \cellcolor{gray!30} & \cellcolor{blue!20.5492228} \\
id & Sent.A & \cellcolor{gray!30} & \cellcolor{teal!20} & \cellcolor{gray!30} \\
id & LID & \cellcolor{gray!30} & \cellcolor{teal!0} & \cellcolor{gray!30} \\
jw & Sent.A & \cellcolor{gray!30} & \cellcolor{teal!22} & \cellcolor{gray!30} \\
jw & LID & \cellcolor{gray!30} & \cellcolor{teal!100} & \cellcolor{gray!30} \\
bug & Sent.A & \cellcolor{gray!30} & \cellcolor{teal!44} & \cellcolor{gray!30} \\
bug & LID & \cellcolor{gray!30} & \cellcolor{teal!88} & \cellcolor{gray!30} 
\end{tabular}
\begin{tabular}{llp{0.06cm}p{0.06cm}p{0.06cm}p{0.06cm}p{0.06cm}p{0.06cm}p{0.06cm}|p{0.06cm}p{0.06cm}}
 & & \multicolumn{7}{c}{\textbf{ChatGPT}} & \multicolumn{2}{c}{\textbf{GPT-4}} \\
 & & \begin{sideways}\citet{gilson2023does}\end{sideways} & \begin{sideways}\citet{liu2023evaluating}\end{sideways} & \begin{sideways}\citet{qin2023chatgpt}\end{sideways} & \begin{sideways}\citet{li2023can}\end{sideways} & \begin{sideways}\citet{xie2023wall}\end{sideways} & \begin{sideways}\citet{kung2023performance}\end{sideways} & \begin{sideways}\citet{bubeck2023sparks}\end{sideways} & \begin{sideways}\citet{liu2023evaluating}\end{sideways} & \begin{sideways}\citet{bubeck2023sparks}\end{sideways} \\
 \multicolumn{2}{l}{Task} & \begin{sideways}Old GPT\end{sideways} & \begin{sideways}Supv\end{sideways} & \begin{sideways}Supv\end{sideways} & \begin{sideways}SOTA\end{sideways} & \begin{sideways}SOTA\end{sideways} & \begin{sideways}Expert LLM\end{sideways} & \begin{sideways}SOTA\end{sideways} & \begin{sideways}Supv\end{sideways} & \begin{sideways}SOTA\end{sideways} \\
 Form.S & T2SQL & \cellcolor{gray!30} & \cellcolor{gray!30} & \cellcolor{gray!30} & \cellcolor{red!9.898546751} & \cellcolor{gray!30} & \cellcolor{gray!30} & \cellcolor{gray!30} & \cellcolor{gray!30} & \cellcolor{gray!30} \\
 Form.S & Coding & \cellcolor{gray!30} & \cellcolor{gray!30} & \cellcolor{gray!30} & \cellcolor{gray!30} & \cellcolor{gray!30} & \cellcolor{gray!30} & \cellcolor{red!66.66666667} & \cellcolor{gray!30} & \cellcolor{red!100} \\
 Form.S & LeetCo. & \cellcolor{gray!30} & \cellcolor{gray!30} & \cellcolor{gray!30} & \cellcolor{gray!30} & \cellcolor{gray!30} & \cellcolor{gray!30} & \cellcolor{red!46.15384615} & \cellcolor{gray!30} & \cellcolor{red!100} \\
 Form.S & Math & \cellcolor{gray!30} & \cellcolor{gray!30} & \cellcolor{red!2.634934127} & \cellcolor{gray!30} & \cellcolor{gray!30} & \cellcolor{gray!30} & \cellcolor{blue!14.03834261} & \cellcolor{gray!30} & \cellcolor{red!31.29251701} \\
 Soci.S & CCSE & \cellcolor{gray!30} & \cellcolor{red!22.41965652} & \cellcolor{gray!30} & \cellcolor{gray!30} & \cellcolor{gray!30} & \cellcolor{gray!30} & \cellcolor{gray!30} & \cellcolor{red!71.1443632} & \cellcolor{gray!30} \\
 Soci.S & LSAT & \cellcolor{gray!30} & \cellcolor{blue!0.4478566859} & \cellcolor{gray!30} & \cellcolor{gray!30} & \cellcolor{gray!30} & \cellcolor{gray!30} & \cellcolor{gray!30} & \cellcolor{red!54.42098528} & \cellcolor{gray!30} \\
 Soci.S & Finance & \cellcolor{gray!30} & \cellcolor{gray!30} & \cellcolor{gray!30} & \cellcolor{gray!30} & \cellcolor{blue!6.169195348} & \cellcolor{gray!30} & \cellcolor{gray!30} & \cellcolor{gray!30} & \cellcolor{gray!30} \\
 Medi.S & Med.Kno. & \cellcolor{red!18.56492027} & \cellcolor{gray!30} & \cellcolor{gray!30} & \cellcolor{gray!30} & \cellcolor{gray!30} & \cellcolor{red!3.214049039} & \cellcolor{gray!30} & \cellcolor{gray!30} & \cellcolor{gray!30} 
 \end{tabular}
\begin{tabular}{llp{0.066cm}p{0.066cm}p{0.066cm}p{0.066cm}p{0.066cm}p{0.066cm}p{0.066cm}p{0.066cm}p{0.066cm}p{0.066cm}p{0.066cm}p{0.066cm}p{0.066cm}p{0.066cm}p{0.066cm}p{0.066cm}p{0.066cm}|p{0.066cm}p{0.066cm}p{0.066cm}p{0.066cm}}
 & & \multicolumn{17}{c}{\textbf{ChatGPT}} & \multicolumn{4}{c}{\textbf{GPT-4}} \\
 & & \begin{sideways}\citet{li2023can}\end{sideways} & \begin{sideways}\citet{bordt2023chatgpt}\end{sideways} & \begin{sideways}\citet{clark2023investigating}\end{sideways} & \begin{sideways}\citet{liu2023evaluating}\end{sideways} & \begin{sideways}\citet{antaki2023evaluating}\end{sideways} & \begin{sideways}\citet{hirosawa2023diagnostic}\end{sideways} & \begin{sideways}\citet{mehnen2023chatgpt}\end{sideways} & \begin{sideways}\citet{bubeck2023sparks}\end{sideways} & \begin{sideways}\citet{dahlkemper2023physics}\end{sideways} & \begin{sideways}\citet{frieder2023mathematical}\end{sideways} & \begin{sideways}\citet{kortemeyer2023could}\end{sideways} & \begin{sideways}\citet{choi2023chatgpt}\end{sideways} & \begin{sideways}\citet{geerling2023chatgpt}\end{sideways} & \begin{sideways}\citet{xie2023wall}\end{sideways} & \begin{sideways}\citet{gilson2023does}\end{sideways} & \begin{sideways}\citet{kung2023performance}\end{sideways} & \begin{sideways}\citet{antaki2023evaluating}\end{sideways} & \begin{sideways}\citet{bordt2023chatgpt}\end{sideways} & \begin{sideways}\citet{liu2023evaluating}\end{sideways} & \begin{sideways}\citet{mehnen2023chatgpt}\end{sideways} & \begin{sideways}\citet{bubeck2023sparks}\end{sideways} \\
\multicolumn{2}{l}{Task} & \begin{sideways}Human avg\end{sideways} & \begin{sideways}Human avg\end{sideways} & \begin{sideways}Human avg\end{sideways} & \begin{sideways}Human avg\end{sideways} & \begin{sideways}Human avg\end{sideways} & \begin{sideways}Human avg\end{sideways} & \begin{sideways}Human avg\end{sideways} & \begin{sideways}Human avg\end{sideways} & \begin{sideways}Expert\end{sideways} & \begin{sideways}Ground truth\end{sideways} & \begin{sideways}Ground truth\end{sideways} & \begin{sideways}Ground truth\end{sideways} & \begin{sideways}Ground truth\end{sideways} & \begin{sideways}Ground truth\end{sideways} & \begin{sideways}Ground truth\end{sideways} & \begin{sideways}Ground truth\end{sideways} & \begin{sideways}Ground truth\end{sideways} & \begin{sideways}Human avg\end{sideways} & \begin{sideways}Human avg\end{sideways} & \begin{sideways}Human avg\end{sideways} & \begin{sideways}Human avg\end{sideways} \\
Form.S & T2SQL & \cellcolor{blue!56.88468158} & \cellcolor{gray!30} & \cellcolor{gray!30} & \cellcolor{gray!30} & \cellcolor{gray!30} & \cellcolor{gray!30} & \cellcolor{gray!30} & \cellcolor{gray!30} & \cellcolor{gray!30} & \cellcolor{gray!30} & \cellcolor{gray!30} & \cellcolor{gray!30} & \cellcolor{gray!30} & \cellcolor{gray!30} & \cellcolor{gray!30} & \cellcolor{gray!30} & \cellcolor{gray!30} & \cellcolor{gray!30} & \cellcolor{gray!30} & \cellcolor{gray!30} & \cellcolor{gray!30} \\
Form.S & LeetCo. & \cellcolor{gray!30} & \cellcolor{gray!30} & \cellcolor{gray!30} & \cellcolor{gray!30} & \cellcolor{gray!30} & \cellcolor{gray!30} & \cellcolor{gray!30} & \cellcolor{blue!0.5235602094} & \cellcolor{gray!30} & \cellcolor{gray!30} & \cellcolor{gray!30} & \cellcolor{gray!30} & \cellcolor{gray!30} & \cellcolor{gray!30} & \cellcolor{gray!30} & \cellcolor{gray!30} & \cellcolor{gray!30} & \cellcolor{gray!30} & \cellcolor{gray!30} & \cellcolor{gray!30} & \cellcolor{blue!50.2617801} \\
Form.S & Math & \cellcolor{gray!30} & \cellcolor{gray!30} & \cellcolor{gray!30} & \cellcolor{gray!30} & \cellcolor{gray!30} & \cellcolor{gray!30} & \cellcolor{gray!30} & \cellcolor{gray!30} & \cellcolor{gray!30} & \cellcolor{teal!55.74117647} & \cellcolor{gray!30} & \cellcolor{gray!30} & \cellcolor{gray!30} & \cellcolor{gray!30} & \cellcolor{gray!30} & \cellcolor{gray!30} & \cellcolor{gray!30} & \cellcolor{gray!30} & \cellcolor{gray!30} & \cellcolor{gray!30} & \cellcolor{gray!30} \\
Form.S & CS Exam & \cellcolor{gray!30} & \cellcolor{blue!14.22594142} & \cellcolor{gray!30} & \cellcolor{gray!30} & \cellcolor{gray!30} & \cellcolor{gray!30} & \cellcolor{gray!30} & \cellcolor{gray!30} & \cellcolor{gray!30} & \cellcolor{gray!30} & \cellcolor{gray!30} & \cellcolor{gray!30} & \cellcolor{gray!30} & \cellcolor{gray!30} & \cellcolor{gray!30} & \cellcolor{gray!30} & \cellcolor{gray!30} & \cellcolor{red!0.4184100418} & \cellcolor{gray!30} & \cellcolor{gray!30} & \cellcolor{gray!30} \\
Natu.S & Phys.Exam & \cellcolor{gray!30} & \cellcolor{gray!30} & \cellcolor{gray!30} & \cellcolor{gray!30} & \cellcolor{gray!30} & \cellcolor{gray!30} & \cellcolor{gray!30} & \cellcolor{gray!30} & \cellcolor{gray!30} & \cellcolor{gray!30} & \cellcolor{teal!46.95} & \cellcolor{gray!30} & \cellcolor{gray!30} & \cellcolor{gray!30} & \cellcolor{gray!30} & \cellcolor{gray!30} & \cellcolor{gray!30} & \cellcolor{gray!30} & \cellcolor{gray!30} & \cellcolor{gray!30} & \cellcolor{gray!30} \\
Natu.S & Chem.Exam & \cellcolor{gray!30} & \cellcolor{gray!30} & \cellcolor{blue!36.23188406} & \cellcolor{gray!30} & \cellcolor{gray!30} & \cellcolor{gray!30} & \cellcolor{gray!30} & \cellcolor{gray!30} & \cellcolor{gray!30} & \cellcolor{gray!30} & \cellcolor{gray!30} & \cellcolor{gray!30} & \cellcolor{gray!30} & \cellcolor{gray!30} & \cellcolor{gray!30} & \cellcolor{gray!30} & \cellcolor{gray!30} & \cellcolor{gray!30} & \cellcolor{gray!30} & \cellcolor{gray!30} & \cellcolor{gray!30} \\
Medi.S & USMLE & \cellcolor{gray!30} & \cellcolor{gray!30} & \cellcolor{gray!30} & \cellcolor{gray!30} & \cellcolor{gray!30} & \cellcolor{gray!30} & \cellcolor{gray!30} & \cellcolor{gray!30} & \cellcolor{gray!30} & \cellcolor{gray!30} & \cellcolor{gray!30} & \cellcolor{gray!30} & \cellcolor{gray!30} & \cellcolor{gray!30} & \cellcolor{teal!47.9} & \cellcolor{teal!48.08333333} & \cellcolor{gray!30} & \cellcolor{gray!30} & \cellcolor{gray!30} & \cellcolor{gray!30} & \cellcolor{gray!30} \\
Medi.S & OKEP & \cellcolor{gray!30} & \cellcolor{gray!30} & \cellcolor{gray!30} & \cellcolor{gray!30} & \cellcolor{blue!20.72992701} & \cellcolor{gray!30} & \cellcolor{gray!30} & \cellcolor{gray!30} & \cellcolor{gray!30} & \cellcolor{gray!30} & \cellcolor{gray!30} & \cellcolor{gray!30} & \cellcolor{gray!30} & \cellcolor{gray!30} & \cellcolor{gray!30} & \cellcolor{gray!30} & \cellcolor{teal!45.7} & \cellcolor{gray!30} & \cellcolor{gray!30} & \cellcolor{gray!30} & \cellcolor{gray!30} \\
Medi.S & Diagno. & \cellcolor{gray!30} & \cellcolor{gray!30} & \cellcolor{gray!30} & \cellcolor{gray!30} & \cellcolor{gray!30} & \cellcolor{blue!42.87245445} & \cellcolor{red!5.291005291} & \cellcolor{gray!30} & \cellcolor{gray!30} & \cellcolor{gray!30} & \cellcolor{gray!30} & \cellcolor{gray!30} & \cellcolor{gray!30} & \cellcolor{gray!30} & \cellcolor{gray!30} & \cellcolor{gray!30} & \cellcolor{gray!30} & \cellcolor{gray!30} & \cellcolor{gray!30} & \cellcolor{red!11.11111111} & \cellcolor{gray!30} \\
Soci.S & Law Exam & \cellcolor{gray!30} & \cellcolor{gray!30} & \cellcolor{gray!30} & \cellcolor{gray!30} & \cellcolor{gray!30} & \cellcolor{gray!30} & \cellcolor{gray!30} & \cellcolor{gray!30} & \cellcolor{gray!30} & \cellcolor{gray!30} & \cellcolor{gray!30} & \cellcolor{teal!46.31578947} & \cellcolor{gray!30} & \cellcolor{gray!30} & \cellcolor{gray!30} & \cellcolor{gray!30} & \cellcolor{gray!30} & \cellcolor{gray!30} & \cellcolor{gray!30} & \cellcolor{gray!30} & \cellcolor{gray!30} \\
Soci.S & LSAT & \cellcolor{gray!30} & \cellcolor{gray!30} & \cellcolor{gray!30} & \cellcolor{blue!34.62184874} & \cellcolor{gray!30} & \cellcolor{gray!30} & \cellcolor{gray!30} & \cellcolor{gray!30} & \cellcolor{gray!30} & \cellcolor{gray!30} & \cellcolor{gray!30} & \cellcolor{gray!30} & \cellcolor{gray!30} & \cellcolor{gray!30} & \cellcolor{gray!30} & \cellcolor{gray!30} & \cellcolor{gray!30} & \cellcolor{gray!30} & \cellcolor{red!1.411764706} & \cellcolor{gray!30} & \cellcolor{gray!30} \\
Soci.S & CCSE & \cellcolor{gray!30} & \cellcolor{gray!30} & \cellcolor{gray!30} & \cellcolor{blue!43.97276265} & \cellcolor{gray!30} & \cellcolor{gray!30} & \cellcolor{gray!30} & \cellcolor{gray!30} & \cellcolor{gray!30} & \cellcolor{gray!30} & \cellcolor{gray!30} & \cellcolor{gray!30} & \cellcolor{gray!30} & \cellcolor{gray!30} & \cellcolor{gray!30} & \cellcolor{gray!30} & \cellcolor{gray!30} & \cellcolor{gray!30} & \cellcolor{blue!21.67315175} & \cellcolor{gray!30} & \cellcolor{gray!30} \\
Soci.S & TUCE & \cellcolor{gray!30} & \cellcolor{gray!30} & \cellcolor{gray!30} & \cellcolor{gray!30} & \cellcolor{gray!30} & \cellcolor{gray!30} & \cellcolor{gray!30} & \cellcolor{gray!30} & \cellcolor{gray!30} & \cellcolor{gray!30} & \cellcolor{gray!30} & \cellcolor{gray!30} & \cellcolor{teal!25} & \cellcolor{gray!30} & \cellcolor{gray!30} & \cellcolor{gray!30} & \cellcolor{gray!30} & \cellcolor{gray!30} & \cellcolor{gray!30} & \cellcolor{gray!30} & \cellcolor{gray!30} \\
Soci.S & Finance & \cellcolor{gray!30} & \cellcolor{gray!30} & \cellcolor{gray!30} & \cellcolor{gray!30} & \cellcolor{gray!30} & \cellcolor{gray!30} & \cellcolor{gray!30} & \cellcolor{gray!30} & \cellcolor{gray!30} & \cellcolor{gray!30} & \cellcolor{gray!30} & \cellcolor{gray!30} & \cellcolor{gray!30} & \cellcolor{teal!47.02} & \cellcolor{gray!30} & \cellcolor{gray!30} & \cellcolor{gray!30} & \cellcolor{gray!30} & \cellcolor{gray!30} & \cellcolor{gray!30} & \cellcolor{gray!30} \\
Soci.S & Edu.Sci. & \cellcolor{gray!30} & \cellcolor{gray!30} & \cellcolor{gray!30} & \cellcolor{gray!30} & \cellcolor{gray!30} & \cellcolor{gray!30} & \cellcolor{gray!30} & \cellcolor{gray!30} & \cellcolor{blue!10.38461538} & \cellcolor{gray!30} & \cellcolor{gray!30} & \cellcolor{gray!30} & \cellcolor{gray!30} & \cellcolor{gray!30} & \cellcolor{gray!30} & \cellcolor{gray!30} & \cellcolor{gray!30} & \cellcolor{gray!30} & \cellcolor{gray!30} & \cellcolor{gray!30} & \cellcolor{gray!30} \\
Soci.S & Edu.Ling. & \cellcolor{gray!30} & \cellcolor{gray!30} & \cellcolor{gray!30} & \cellcolor{gray!30} & \cellcolor{gray!30} & \cellcolor{gray!30} & \cellcolor{gray!30} & \cellcolor{gray!30} & \cellcolor{blue!19.57746479} & \cellcolor{gray!30} & \cellcolor{gray!30} & \cellcolor{gray!30} & \cellcolor{gray!30} & \cellcolor{gray!30} & \cellcolor{gray!30} & \cellcolor{gray!30} & \cellcolor{gray!30} & \cellcolor{gray!30} & \cellcolor{gray!30} & \cellcolor{gray!30} & \cellcolor{gray!30} 
\end{tabular}
\begin{tabularx}{\textwidth}{llllll} 
\toprule
\multicolumn{1}{c}{\textbf{Reference}} & \multicolumn{1}{c}{\textbf{Evaluation task}} & \multicolumn{1}{c}{\textbf{Version}} & \multicolumn{1}{c}{\textbf{Date}} & \multicolumn{1}{c}{\textbf{Evaluation method}} & \multicolumn{1}{c}{\textbf{Evaluation method novelty}}\\ 
\hline
\citet{cabrera2023zeno} & Dialogue fluency & CG, G4 & 18/05 & Compare to zero-shot LLMs on benchmark data & Unified interface for open-source LLMs; Online browsing and analysis \\ 
\hline
\citet{bang2023multitask} & Summ., Mach.T, Sent.A, QA, Misi.D & CG & 28/02 & Compare to SOTA on benchmark data & Multitask, multilingual, multimodal evaluation \\ 
\hline
\citet{hendy2023good} & Machine translation & CG & 18/02 & Compare to SOTA and other LLMs on benchmark data & Evaluating by prompting strategies, languages, document-level and domain robustness \\ 
\hline
\citet{jiao2023chatgpt} & Machine translation & CG, G4 & 19/03 & Compare to commercial MT systems on benchmark data & Testing robustness of MT systems on domain biases and noise \\ 
\hline
\citet{karpinska2023large} & Machine translation & CG, G4 & 22/05 & Compare to commercial MT systems on literacy texts & Conducting large scale human evaluation by experts and error analysis \\ 
\hline
\citet{qin2023chatgpt} & NLP and reasoning tasks & CG & 15/02 & Compare to other LLMs and supervised models on benchmark data & A wide range of task-oriented reasoning tasks \\ 
\hline
\citet{zhang2023extractive} & Summarisation & CG & 09/04 & Compare to SOTA on benchmark data & Exploring several ways to enhance the performance  \\ 
\hline
\citet{soni2023comparing} & Summarisation & CG & 30/04 & Compare to humans on benchmark data & Humans and a fine-tuned classifier try to distinguish GPT generated summary from references \\ 
\hline
\citet{jentzsch2023chatgpt} & NLG & CG & 07/06 & Analyzed by case study and statistics & Evaluated ChatGPT in joke generation, detection and explanation \\ 
\hline
\citet{amin2023wide} & 13 affective computing tasks & CG, G4 & 28/08 & Compare to naive supervised models on benchmark data & Novel prompts for evaluating models on classification and regression tasks \\ 
\hline
\citet{kocon2023chatgpt} & 25 sem. and prag. tasks & CG & 21/02 & Compare to supervised models on benchmark data & Analyzing ChatGPT by task difficulties, contexts, and explainability \\ 
\hline
\citet{wei2023zero} & RE, NER, EE & CG & 20/02 & Compare to supervised models on benchmark data & Comparing to few-shot learning baselines with diverse shot values \\ 
\hline
\citet{sun2023chatgpt} & Document ranking & CG, G4 & 19/04 & Compare to BM25 and SOTA on benchmark data & Testing three ranking strategies, namely query-, relevance- and permutation-generation \\ 
\hline
\citet{wang2023chatgpt} & NLG evaluation & CG & 25/04 & Compare to SOTA on benchmark data & A wide range of NLG tasks \\ 
\hline
\citet{liu2023gpteval} & NLG evaluation & G4 & 06/04 & Compare to SOTA on benchmark data & A wide range of NLG tasks \\ 
\hline
\citet{kocmi2023large} & Machine translation evaluation & CG & 28/02 & Compare to SOTA and other LLMs on benchmark data & Testing four distinctive prompts for machine translation evaluation \\ 
\hline
\citet{gilardi2023chatgpt} & Text classification annotation & CG & 27/03 & Compare to humans on annotation tasks & Comparing ChatGPT with crowd-workers in annotation accuracy and agreements \\ 
\hline
Xu et al. (\citeyear{SuperCLUE}) & Multi-level language abilities & CG, G4 & 18/05 & Compare to other LLMs on benchmark data & Evaluating language abilities from different aspects \\ 
\hline
\citet{huang2023c} & Multi-discipline knowledge in Chinese & CG, G4 & 17/05 & Compare to other LLMs on benchmark data & Scientific knowledge benchmarking at multi-levels \\ 
\hline
\citet{lai2023chatgpt} & Multilingual NLP & CG & 12/04 & Compare to supervised models on benchmark data & A wide range of multilingual benchmarking tasks with 13 languages \\ 
\hline
\citet{wang2023cross} & Multilingual summarization & CG, G4 & 06/04 & Compare to fine-tuned mBART-50 and other LLMs on benchmark data & Comparing different prompting methods \\ 
\hline
\citet{borji2023categorical} & Reasoning, linguistics, and perception. & CG & 03/04 & Analyzed by case study & Collecting ChatGPT failures cases from different tasks \\ 
\hline
\citet{davis2023benchmarks} & Commonsense & CG & 22/02 & Analyzed by case study & Reviewing commonsense benchmarks in multiple modalities \\ 
\hline
\citet{gao2023chatgpt} & Causal reasoning & CG, G4 & 25/04 & Compare to SOTA, other LLMs and humans on benchmark data & Fine-grained causal reasoning benchmarking tasks \\ 
\hline
\citet{kiciman2023causal} & Causal reasoning & CG, G4 & 08/05 & Compare to SOTA and other LLMs on benchmark data & Fine-grained causal reasoning benchmarking tasks \\ 
\hline
\citet{kosinski2023theory} & Theory of Mind & CG, G4 & 14/03 & Compare to ground truth on self-developed questions & Using a number of manmade false and belief tasks \\ 
\hline
\citet{moghaddam2023boosting} & Theory of Mind & CG, G4 & 26/04 & Compare to ground truth on self-developed questions and humans & Using a number of manmade false and belief tasks \\ 
\hline
\citet{holterman2023does} & Theory of Mind & CG, G4 & 23/05 & Compare to ground truth on self-developed questions & Considering 4 different types of Theory of Mind tasks \\ 
\hline
\citet{wang2023can} & Dialectical evaluation & CG & 22/05 & Measure the failure rates on benchmark data & A novel ChatGPT’s deficiency evaluation task with diverse reasoning setups \\ 
\hline
\citet{liu2023evaluating} & Reading comprehension and NLI & CG, G4 & 05/05 & Compare to fine-tuned RoBERTa base and humans on benchmark data & Developing a toolkit for prompt-based LLM testing \\ 
\hline
\citet{liu2023were} & NLI & CG, G4 & 27/04 & Compare to SOTA on benchmark data & A novel NLI task to evaluate the abilities of ChatGPT and GPT-4 in detecting ambiguous language \\ 
\hline
\citet{bubeck2023sparks} & Coding, math, perception abilities & G4 & 13/04 & Compare to SOTA and humans on benchmark data and analyze by cases & Thoroughly evaluating GPT-4 abilities in diverse scenarios \\ 
\hline
\citet{li2023can} & Text-to-SQL & CG & 04/05 & Compare to SOTA models and humans on benchmark data & Developing a large and difficult text-to-SQL benchmarking dataset \\ 
\hline
\citet{bordt2023chatgpt} & Math & CG & 22/05 & Compare to ground truth on an exam & Blind evaluation together with 200 participating students.\\ 
\hline
\citet{frieder2023mathematical} & Math & CG & 31/01 & Compare to ground truth on benchmark data & Providing a large natural-language mathematics testing-oriented dataset \\ 
\hline
\citet{Collins2023EvaluatingLM} & Math & CG, G4 & 05/11 & Interactive rating by humans and analyzed by experts' case study & Providing an interactive evaluation platform for LLM evaluation in mathematics \\ 
\hline
\citet{kortemeyer2023could} & Physics & CG & 11/05 & Compare to ground truth on multiple testing modules & Evaluating ChatGPT by homework, clicker, programming exercises, and exams \\ 
\hline
\citet{clark2023investigating} & Chemistry & CG & 24/04 & Compare to humans on multiple testing modules & Evaluating ChatGPT by closed- and open-response questions \\ 
\hline
\citet{dahlkemper2023physics} & Education & CG & 12/05 & Compare to experts on 3 physics questions & Evaluating student perceptions about ChatGPT and expert answers by scientific and language accuracy \\ 
\hline
\citet{choi2023chatgpt} & Law & CG & 23/01 & Compare to ground truth on an exam & Blind evaluation based on four law class exams \\ 
\hline
\citet{geerling2023chatgpt} & Economics & CG & 28/03 & Compare to ground truth on an exam & Blind evaluation based on TUCE \\ 
\hline
\citet{xie2023wall} & Finance & CG & 28/04 & Compare to SOTA on benchmark data & Evaluating ChatGPT by single- and multi-module setups in stock prediction \\ 
\hline
\citet{gilson2023does} & Medicine & CG & 08/02 & Compare to ground truth on an exam & Analyzing by question difficulty and response quality.  \\ 
\hline
\citet{kung2023performance} & Medicine & CG & 09/02 & Compare to ground truth on an exam & Analyzing by concordance and density of insight \\ 
\hline
\citet{antaki2023evaluating} & Medicine & CG & 11/06 & Compare to ground truth on an exam & Analyzing by examination sections, cognitive level, and question difficulty \\ 
\hline
\citet{hirosawa2023diagnostic} & Medicine & CG & 15/02 & Compare to humans on 30 clinical vignettes & Comparing ChatGPT with physicians by top 5 and top 1 suggestions \\ 
\hline
\citet{rao2023assessing} & Medicine & CG & 26/02 & Compare to ground truth on 36 clinical vignettes & Evaluating ChatGPT throughout the entire clinical workflow \\ 
\hline
\citet{mehnen2023chatgpt} & Medicine & CG & 27/04 & Compare to ground truth on 50 clinical vignettes & Evaluating ChatGPT by common and rare cases \\ 
\hline
\citet{chu_liu_2023} & Generation & CG & 05/04 & Analyzed by questionnaires & A psychological study of stories generated by ChatGPT \\
\bottomrule
%\end{tabular}
\end{tabularx}
\begin{tabular}{lllllll} 
\begin{tabularx}{\textwidth}{llll} 
\toprule
\multicolumn{1}{c}{\textbf{Reference}} & \multicolumn{1}{c}{\textbf{Evaluation task}}  & \multicolumn{1}{c}{\textbf{Version}} & \multicolumn{1}{c}{\textbf{Interesting findings}} \\ 
\hline
\citet{cabrera2023zeno} & Dialogue fluency & CG, G4 & A chat-tuned model should be leveraged; As the context increases, the utility of prompt engineering became less prominent; Hallucinations and repetitive content \\ 
\hline
\citet{bang2023multitask} & Summ., Mach.T, Sent.A, QA, Misi.D & CG & ChatGPT had basic multimodality ability in drawing, albeit with remarkable improvements when provided with a self-generated textual description \\ 
\hline
\citet{hendy2023good} & Machine translation & CG & ChatGPT had competitive performance for high-resource languages but had limited capabilities for low-resource languages \\ 
\hline
\citet{jiao2023chatgpt} & Machine translation & CG, G4 & ChatGPT performed badly on low resource or distant languages and had lower robustness. GPT-4 could narrow the gap \\ 
\hline
\citet{karpinska2023large} & Machine translation & CG, G4 & ChatGPT overwhelmingly outperformed Google Translation when doing paragraph-level translation if evaluated by expert translators \\ 
\hline
\citet{qin2023chatgpt} & NLP and reasoning tasks & CG & ChatGPT was good at NLP tasks with intensive reasoning, while weak in sequence tagging tasks; ChatGPT was weaker than GPT-3.5 in commonsense, symbolic, and logical reasoning tasks \\ 
\hline
\citet{zhang2023extractive} & Summarisation & CG & An extract-then-generate pipeline with ChatGPT yielded significant performance improvements over abstractive baselines in terms of summary faithfulness \\ 
\hline
\citet{soni2023comparing} & Summarisation & CG  & While text classification algorithms could distinguish between real and generated summaries, humans were unable to distinguish between real summaries and those produced by ChatGPT \\ 
\hline
\citet{jentzsch2023chatgpt} & NLG & CG  & ChatGPT likely generated repetitive jokes. Out of all the 1008 generated jokes, 90.1\% of them matched one of the top 25 jokes \\ 
\hline
\citet{amin2023wide} & 13 affective computing tasks & CG, G4 & GPTs excel in conventional sentiment-related tasks but struggle with implicit affective computing tasks requiring deeper psychological understanding \\ 
\hline
\citet{kocon2023chatgpt} & 25 sem. and prag. tasks & CG & More user context annotations led to better ChatGPT performance \\ 
\hline
\citet{wei2023zero} & RE, NER, EE & CG & Multi-turn QA improved ChatGPT information extraction accuracy \\ 
\hline
\citet{sun2023chatgpt} & Document ranking & CG, G4 & Permutation generation strategy was more supportive for ChatGPT and GPT-4 on ranking tasks \\ 
\hline
\citet{wang2023chatgpt} & NLG evaluation & CG & The ChatGPT evaluator exhibited sensitivity towards prompts; The presence of inherent biases of evaluation datasets could potentially weaken ChatGPT evaluator \\ 
\hline
\citet{liu2023gpteval} & NLG evaluation & G4 & The GPT-4 evaluator exhibited sensitivity towards prompts; LLM-based metrics preferred LLM-generated text to human-generated text \\ 
\hline
\citet{kocmi2023large} & Machine translation evaluation & CG & ChatGPT frequently yielded evaluation scores with explanations \\ 
\hline
\citet{gilardi2023chatgpt} & Text classification annotation & CG & ChatGPT yielded higher agreement rates than crowd-workers \\ 
\hline
Xu et al. (\citeyear{SuperCLUE}) & Multi-level language abilities & CG, G4 & GPT-4 and ChatGPT achieved human-level accuracy on five basic language ability tests \\ 
\hline
\citet{huang2023c} & Multi-discipline knowledge in Chinese & CG, G4 & CoT did not consistently enhance outcomes across various subjects, particularly in cases where the subjects did not heavily rely on reasoning abilities \\ 
\hline
\citet{lai2023chatgpt} & Multilingual NLP & CG & Despite processing tasks in other languages, English prompts helped ChatGPT achieve better results \\ 
\hline
\citet{wang2023cross} & Multilingual summarization & CG, G4 & Certain multi-lingual and bilingual LLMs exhibited constrained zero-shot cross-lingual summarization capabilities \\ 
\hline
\citet{borji2023categorical} &  Reasoning, linguistics, and perception. & CG & It is necessary to use a standardized set of questions to continuously evaluate the progress of ChatGPT over time, thereby moving away from subjective opinions \\ 
\hline
\citet{davis2023benchmarks} & Commonsense & CG & ChatGPT's commonsense understanding showed more flaws after ``pressing on its weakness" \\ 
\hline
\citet{gao2023chatgpt} & Causal reasoning & CG, G4 & Suffer causal hallucinations; Strong in causal interpretation, but weak in causal reasoning \\ 
\hline
\citet{kiciman2023causal} & Causal reasoning & CG, G4 & ChatGPT and GPT-4 generally surpassed SOTA causal algorithms in graph discovery and counterfactual inference \\ 
\hline
\citet{kosinski2023theory} & Theory of Mind & CG, G4 & GPT-3.5 solved 90\% of false-belief tasks, at the level of seven-year-olds. GPT-4 solved nearly all the tasks \\ 
\hline
\citet{moghaddam2023boosting} & Theory of Mind & CG, G4 & Appropriate prompting enhanced LLM ToM reasoning, and they underscored the context-dependent nature of LLM cognitive capacities \\ 
\hline
\citet{holterman2023does} & Theory of Mind & CG, G4 & ChatGPT-4 outperformed ChatGPT-3 overall on six different ToM principles\\ 
\hline
\citet{wang2023can} & Dialectical evaluation & CG & The belief (and disbelief) of ChatGPT lacked robustness and was susceptible to being perturbated by users \\ 
\hline
\citet{liu2023evaluating} & Reading comprehension and NLI & CG, G4 & RoBERTa largely outperformed ChatGPT and GPT-4 on the MNLI dataset; GPT-4 exceeded the average level of human LSAT \\ 
\hline
\citet{liu2023were} & NLI & CG, G4  & Language ambiguity detection was a very difficult task for LLMs \\ 
\hline
\citet{bubeck2023sparks} & Coding, math, perception abilities & G4 & GPT-4 achieved human-level accuracy, and it consistently outperformed previous models across various evaluation metrics \\ 
\hline
\citet{li2023can} & Text-to-SQL & CG & Execution accuracy was less than half that of humans; Wrong schema linking and misunderstanding database content \\ 
\hline
\citet{bordt2023chatgpt} & Math & CG & ChatGPT achieved a minimum passing score on the exam, while GPT-4 slightly surpassed the performance of average students \\ 
\hline
\citet{frieder2023mathematical} & Math & CG & ChatGPT could not demonstrate consistent capability in providing reliable proofs or calculations in mathematics. It varied by the complexity of the mathematical questions \\ 
\hline
\citet{Collins2023EvaluatingLM} & Math & CG, G4 & The GPTs have weaknesses in algebraic manipulations, tendency towards verbosity, and reliance on memorized solutions \\ 
\hline
\citet{kortemeyer2023could} & Physics & CG & ChatGPT just passed the physics exam with a weakness in mathematics \\ 
\hline
\citet{clark2023investigating} & Chemistry & CG & ChatGPT's chemistry knowledge was lower than the average on closed-response questions and ranked last in open-response questions \\ 
\hline
\citet{dahlkemper2023physics} & Education & CG & ChatGPT's scientific accuracy was rated similarly to that of the expert solution in a hard question, despite the presence of misleading answers \\ 
\hline
\citet{choi2023chatgpt} & Law & CG & ChatGPT passed all four law classes, yet its performance ranked among the lowest within each class \\ 
\hline
\citet{geerling2023chatgpt} & Economics & CG & ChatGPT ranked top 9\% and top 1\% among thousands of college students in microeconomics and macroeconomics, respectively \\ 
\hline
\citet{xie2023wall} & Finance & CG & ChatGPT's performance in multi-modal stock price prediction tasks was constrained, exhibiting lower effectiveness compared to conventional methods in single-modal tests \\ 
\hline
\citet{gilson2023does}& Medicine & CG & ChatGPT exhibited a performance that aligned with a third-year medical student \\ 
\hline
\citet{kung2023performance} & Medicine & CG & ChatGPT achieved a minimum passing score on the exam \\ 
\hline
\citet{antaki2023evaluating} & Medicine & CG & ChatGPT did not grasp specialized knowledge well in ophthalmology \\ 
\hline
\citet{hirosawa2023diagnostic} & Medicine & CG & ChatGPT's top 10 differential-diagnosis lists were acceptable, while the accuracy of its top 1 result significantly lagged behind that of physicians \\ 
\hline
\citet{rao2023assessing} & Medicine & CG & ChatGPT achieved higher accuracy on the final diagnoses, compared to the initial diagnoses \\ 
\hline
\citet{mehnen2023chatgpt} & Medicine & CG & GPT-4 needed to propose more than 8 suggestions to diagnose 90\% rare cases \\ 
\hline
\citet{chu_liu_2023} & Generation & CG & ChatGPT wrote more engaging and persuasive short stories than their human counterparts. However, the conclusion was the opposite if the aim was long stories \\
\bottomrule
%\end{tabular}
